Active Inference or Control as Inference? A Unifying View

Active inference (AI) is a persuasive theoretical framework from computational neuroscience that seeks to describe action and perception as inference-based computation. However, this framework has yet to provide practical sensorimotor control algorithms that are competitive with alternative approaches. In this work, we frame active inference through the lens of control as inference (CaI), a body of work that presents trajectory optimization as inference. From the wider view of `probabilistic numerics', CaI offers principled, numerically robust optimal control solvers that provide uncertainty quantification, and can scale to nonlinear problems with approximate inference. We show that AI may be framed as partially-observed CaI when the cost function is defined specifically in the observation states.

==> traj.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0,0.75,0.75}


\begin{groupplot}[group style={
	group size=1 by 3,
	horizontal sep=0.1cm,
	vertical sep=0.1cm,
	},
	width=12cm,
	height=3.5cm,
	scaled ticks=false,
]
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
xmin=-4.95, xmax=100,
ylabel={$x_1$},
yticklabels=\empty,
xticklabels=\empty,
ymin=-2.8839782791093, ymax=1.69697141889903,
]
\path [fill=color0, fill opacity=0.4]
(axis cs:0,1.06931138511675)
--(axis cs:0,1.06931138510481)
--(axis cs:1,0.906754398256753)
--(axis cs:2,0.986676358936051)
--(axis cs:3,0.954038020865182)
--(axis cs:4,0.811741566971108)
--(axis cs:5,0.97656410154379)
--(axis cs:6,1.00880881860161)
--(axis cs:7,1.05446345485022)
--(axis cs:8,0.792358081478538)
--(axis cs:9,0.749505546514785)
--(axis cs:10,0.822590629794809)
--(axis cs:11,0.697625248893155)
--(axis cs:12,0.629563965427484)
--(axis cs:13,0.68408698635226)
--(axis cs:14,0.646213003916622)
--(axis cs:15,0.785605790549383)
--(axis cs:16,0.853531181611375)
--(axis cs:17,0.862603176555421)
--(axis cs:18,0.8091761096977)
--(axis cs:19,0.721009146788869)
--(axis cs:20,0.666536188555284)
--(axis cs:21,0.699363070366308)
--(axis cs:22,0.682568278736306)
--(axis cs:23,0.6388014449939)
--(axis cs:24,0.569603349813898)
--(axis cs:25,0.424697288551284)
--(axis cs:26,0.235955380324082)
--(axis cs:27,0.425039013951794)
--(axis cs:28,0.66992884095341)
--(axis cs:29,0.69747012208404)
--(axis cs:30,0.621917708248555)
--(axis cs:31,0.63628661597529)
--(axis cs:32,0.665495379960644)
--(axis cs:33,0.734411974128689)
--(axis cs:34,0.891322199457008)
--(axis cs:35,0.814429413350018)
--(axis cs:36,0.884457823541653)
--(axis cs:37,0.915404843504268)
--(axis cs:38,0.892799256497886)
--(axis cs:39,0.948863335865928)
--(axis cs:40,0.987286410963236)
--(axis cs:41,1.07321551012978)
--(axis cs:42,1.12731845458983)
--(axis cs:43,0.927939395293572)
--(axis cs:44,0.967653382888389)
--(axis cs:45,1.2510056679781)
--(axis cs:46,1.38936308786839)
--(axis cs:47,1.48874643261623)
--(axis cs:48,1.43251773593849)
--(axis cs:49,1.39103908776944)
--(axis cs:50,1.37712590791438)
--(axis cs:51,1.23940930459064)
--(axis cs:52,1.001369779075)
--(axis cs:53,0.712627311774987)
--(axis cs:54,0.41827003445142)
--(axis cs:55,0.146986283763566)
--(axis cs:56,-0.0869662995089888)
--(axis cs:57,-0.278543098654905)
--(axis cs:58,-0.427899148211765)
--(axis cs:59,-0.53800627516559)
--(axis cs:60,-0.613311400833141)
--(axis cs:61,-0.658934571771914)
--(axis cs:62,-0.680142256533284)
--(axis cs:63,-0.681985174274685)
--(axis cs:64,-0.669058910550896)
--(axis cs:65,-0.645366754498892)
--(axis cs:66,-0.614266076353039)
--(axis cs:67,-0.578477423098864)
--(axis cs:68,-0.540135241033907)
--(axis cs:69,-0.50086161556396)
--(axis cs:70,-0.461848587165071)
--(axis cs:71,-0.423939140617991)
--(axis cs:72,-0.387700966697085)
--(axis cs:73,-0.353490158873244)
--(axis cs:74,-0.321504094105316)
--(axis cs:75,-0.291824009491473)
--(axis cs:76,-0.264448440174339)
--(axis cs:77,-0.239318931672427)
--(axis cs:78,-0.216339443169474)
--(axis cs:79,-0.195390731817399)
--(axis cs:80,-0.176340826169535)
--(axis cs:81,-0.159052503715429)
--(axis cs:82,-0.143388506835921)
--(axis cs:83,-0.129215074029829)
--(axis cs:84,-0.11640423203918)
--(axis cs:85,-0.104835188485152)
--(axis cs:86,-0.0943950808885559)
--(axis cs:87,-0.0849792729234511)
--(axis cs:88,-0.0764913389257792)
--(axis cs:89,-0.0688428399049759)
--(axis cs:90,-0.061952965924349)
--(axis cs:91,-0.0557480985545074)
--(axis cs:92,-0.0501613314363814)
--(axis cs:93,-0.0451319754674249)
--(axis cs:94,-0.0406050667070333)
--(axis cs:95,-0.0365308889924925)
--(axis cs:96,-0.0328645188655172)
--(axis cs:97,-0.0295653972813458)
--(axis cs:98,-0.026596930370945)
--(axis cs:99,-0.0239261200018878)
--(axis cs:99,-0.0239240037182832)
--(axis cs:99,-0.0239240037182832)
--(axis cs:98,-0.0265948140895039)
--(axis cs:97,-0.0295632810025778)
--(axis cs:96,-0.0328624025900516)
--(axis cs:95,-0.0365287727211064)
--(axis cs:94,-0.0406029504406862)
--(axis cs:93,-0.045129859207301)
--(axis cs:92,-0.0501592151839423)
--(axis cs:91,-0.055745982311556)
--(axis cs:90,-0.0619508496931085)
--(axis cs:89,-0.0688407236881865)
--(axis cs:88,-0.0764892227268162)
--(axis cs:87,-0.0849771567464689)
--(axis cs:86,-0.0943929647386636)
--(axis cs:85,-0.104833072368626)
--(axis cs:84,-0.116402115963718)
--(axis cs:83,-0.129212958004862)
--(axis cs:82,-0.143386390872974)
--(axis cs:81,-0.159050387828552)
--(axis cs:80,-0.176338710375807)
--(axis cs:79,-0.195388616137499)
--(axis cs:78,-0.216337327628321)
--(axis cs:77,-0.23931681629987)
--(axis cs:76,-0.264446325005867)
--(axis cs:75,-0.29182189456888)
--(axis cs:74,-0.321501979477222)
--(axis cs:73,-0.353488044595309)
--(axis cs:72,-0.387698852831689)
--(axis cs:71,-0.423937027233029)
--(axis cs:70,-0.46184647433141)
--(axis cs:69,-0.500859503350984)
--(axis cs:68,-0.540133129502484)
--(axis cs:67,-0.578475312291165)
--(axis cs:66,-0.614263966279039)
--(axis cs:65,-0.645364645120489)
--(axis cs:64,-0.669056801767049)
--(axis cs:63,-0.681983065915809)
--(axis cs:62,-0.680140148382278)
--(axis cs:61,-0.658932463645501)
--(axis cs:60,-0.613309292785857)
--(axis cs:59,-0.538004167927745)
--(axis cs:58,-0.427897044055066)
--(axis cs:57,-0.278541003012585)
--(axis cs:56,-0.0869642238739336)
--(axis cs:55,0.146988316917187)
--(axis cs:54,0.418271983972468)
--(axis cs:53,0.712629107649693)
--(axis cs:52,1.00137131393619)
--(axis cs:51,1.23941043920908)
--(axis cs:50,1.37712650792981)
--(axis cs:49,1.39103908777913)
--(axis cs:48,1.43251773594818)
--(axis cs:47,1.48874643262592)
--(axis cs:46,1.38936308787808)
--(axis cs:45,1.25100566798779)
--(axis cs:44,0.967653382898079)
--(axis cs:43,0.927939395303262)
--(axis cs:42,1.12731845459952)
--(axis cs:41,1.07321551013947)
--(axis cs:40,0.987286410972927)
--(axis cs:39,0.948863335875618)
--(axis cs:38,0.892799256507577)
--(axis cs:37,0.915404843513958)
--(axis cs:36,0.884457823551343)
--(axis cs:35,0.814429413359708)
--(axis cs:34,0.891322199466698)
--(axis cs:33,0.734411974138379)
--(axis cs:32,0.665495379970334)
--(axis cs:31,0.63628661598498)
--(axis cs:30,0.621917708258245)
--(axis cs:29,0.69747012209373)
--(axis cs:28,0.6699288409631)
--(axis cs:27,0.425039013961484)
--(axis cs:26,0.235955380333772)
--(axis cs:25,0.424697288560974)
--(axis cs:24,0.569603349823588)
--(axis cs:23,0.63880144500359)
--(axis cs:22,0.682568278745997)
--(axis cs:21,0.699363070375999)
--(axis cs:20,0.666536188564975)
--(axis cs:19,0.721009146798559)
--(axis cs:18,0.80917610970739)
--(axis cs:17,0.862603176565111)
--(axis cs:16,0.853531181621066)
--(axis cs:15,0.785605790559073)
--(axis cs:14,0.646213003926312)
--(axis cs:13,0.68408698636195)
--(axis cs:12,0.629563965437174)
--(axis cs:11,0.697625248902845)
--(axis cs:10,0.822590629804499)
--(axis cs:9,0.749505546524475)
--(axis cs:8,0.792358081488228)
--(axis cs:7,1.05446345485991)
--(axis cs:6,1.0088088186113)
--(axis cs:5,0.97656410155348)
--(axis cs:4,0.811741566980799)
--(axis cs:3,0.954038020874878)
--(axis cs:2,0.98667635894578)
--(axis cs:1,0.906754398266725)
--(axis cs:0,1.06931138511675)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:0,1.000000000003)
--(axis cs:0,0.999999999997)
--(axis cs:1,1.06931138510879)
--(axis cs:2,0.906754398259866)
--(axis cs:3,0.986676358939061)
--(axis cs:4,0.954038020868178)
--(axis cs:5,0.811741566974101)
--(axis cs:6,0.976564101546783)
--(axis cs:7,1.00880881860461)
--(axis cs:8,1.05446345485322)
--(axis cs:9,0.79235808148153)
--(axis cs:10,0.749505546517777)
--(axis cs:11,0.822590629797802)
--(axis cs:12,0.697625248896147)
--(axis cs:13,0.629563965430477)
--(axis cs:14,0.684086986355253)
--(axis cs:15,0.646213003919614)
--(axis cs:16,0.785605790552377)
--(axis cs:17,0.853531181614369)
--(axis cs:18,0.862603176558415)
--(axis cs:19,0.809176109700693)
--(axis cs:20,0.721009146791862)
--(axis cs:21,0.666536188558277)
--(axis cs:22,0.699363070369302)
--(axis cs:23,0.682568278739299)
--(axis cs:24,0.638801444996893)
--(axis cs:25,0.569603349816891)
--(axis cs:26,0.424697288554276)
--(axis cs:27,0.235955380327073)
--(axis cs:28,0.425039013954787)
--(axis cs:29,0.669928840956405)
--(axis cs:30,0.697470122087034)
--(axis cs:31,0.621917708251548)
--(axis cs:32,0.636286615978283)
--(axis cs:33,0.665495379963637)
--(axis cs:34,0.734411974131682)
--(axis cs:35,0.891322199460003)
--(axis cs:36,0.814429413353011)
--(axis cs:37,0.884457823544646)
--(axis cs:38,0.915404843507262)
--(axis cs:39,0.89279925650088)
--(axis cs:40,0.948863335868921)
--(axis cs:41,0.98728641096623)
--(axis cs:42,1.07321551013278)
--(axis cs:43,1.12731845459283)
--(axis cs:44,0.927939395296564)
--(axis cs:45,0.967653382891382)
--(axis cs:46,1.2510056679811)
--(axis cs:47,1.38936308787138)
--(axis cs:48,1.48874643261922)
--(axis cs:49,1.43251773594148)
--(axis cs:50,1.39103657365384)
--(axis cs:51,1.25192889080156)
--(axis cs:52,1.0114849235924)
--(axis cs:53,0.719825864382036)
--(axis cs:54,0.422495280443088)
--(axis cs:55,0.148471289422643)
--(axis cs:56,-0.0878444514734253)
--(axis cs:57,-0.281356369904701)
--(axis cs:58,-0.432221066470218)
--(axis cs:59,-0.543440386641316)
--(axis cs:60,-0.619506170148022)
--(axis cs:61,-0.665590181197691)
--(axis cs:62,-0.68701208499718)
--(axis cs:63,-0.688873618070363)
--(axis cs:64,-0.6758167860283)
--(axis cs:65,-0.651885315271733)
--(axis cs:66,-0.620470488865329)
--(axis cs:67,-0.584320334066875)
--(axis cs:68,-0.545590857237277)
--(axis cs:69,-0.505920528483231)
--(axis cs:70,-0.466513429093581)
--(axis cs:71,-0.428221058846818)
--(axis cs:72,-0.391616842767546)
--(axis cs:73,-0.357060471230416)
--(axis cs:74,-0.324751314900963)
--(axis cs:75,-0.294771431454138)
--(axis cs:76,-0.267119341236066)
--(axis cs:77,-0.241735999315984)
--(axis cs:78,-0.218524394768406)
--(axis cs:79,-0.197364080272069)
--(axis cs:80,-0.178121751335413)
--(axis cs:81,-0.160658799362044)
--(axis cs:82,-0.144836580292222)
--(axis cs:83,-0.130519981498506)
--(axis cs:84,-0.117579737063764)
--(axis cs:85,-0.105893834484148)
--(axis cs:86,-0.0953482712554329)
--(axis cs:87,-0.0858373541191016)
--(axis cs:88,-0.0772636834144947)
--(axis cs:89,-0.0695379268279156)
--(axis cs:90,-0.0625784581606894)
--(axis cs:91,-0.0563109153629294)
--(axis cs:92,-0.0506677162537596)
--(axis cs:93,-0.0455875587093983)
--(axis cs:94,-0.0410149235979234)
--(axis cs:95,-0.0368995925731604)
--(axis cs:96,-0.0331961884045193)
--(axis cs:97,-0.0298637423599186)
--(axis cs:98,-0.0268652909352849)
--(axis cs:99,-0.0241675026837231)
--(axis cs:99,-0.02416595561948)
--(axis cs:99,-0.02416595561948)
--(axis cs:98,-0.0268637438732493)
--(axis cs:97,-0.0298621953006103)
--(axis cs:96,-0.0331946413485805)
--(axis cs:95,-0.0368980455213839)
--(axis cs:94,-0.0410133765512882)
--(axis cs:93,-0.0455860116691127)
--(axis cs:92,-0.0506661692213149)
--(axis cs:91,-0.056309368340165)
--(axis cs:90,-0.0625769111498737)
--(axis cs:89,-0.0695363798318444)
--(axis cs:88,-0.0772621364366118)
--(axis cs:87,-0.0858358071636458)
--(axis cs:86,-0.095346724327617)
--(axis cs:85,-0.105892287590376)
--(axis cs:84,-0.11757819021189)
--(axis cs:83,-0.130518434698152)
--(axis cs:82,-0.144835033555147)
--(axis cs:81,-0.160657252702583)
--(axis cs:80,-0.178120204770993)
--(axis cs:79,-0.197362533823788)
--(axis cs:78,-0.218522848461689)
--(axis cs:77,-0.241734453181286)
--(axis cs:76,-0.267117795309597)
--(axis cs:75,-0.294769885778541)
--(axis cs:74,-0.324749769525844)
--(axis cs:73,-0.357058926212566)
--(axis cs:72,-0.39161529817061)
--(axis cs:71,-0.428219514740071)
--(axis cs:70,-0.466511885549329)
--(axis cs:69,-0.505918985572267)
--(axis cs:68,-0.545589315021704)
--(axis cs:67,-0.584318792589721)
--(axis cs:66,-0.62046894813677)
--(axis cs:65,-0.651883775252895)
--(axis cs:64,-0.675815246616089)
--(axis cs:63,-0.688872079091753)
--(axis cs:62,-0.68701054623066)
--(axis cs:61,-0.665588642456263)
--(axis cs:60,-0.61950463148733)
--(axis cs:59,-0.543438848806498)
--(axis cs:58,-0.432219531779106)
--(axis cs:57,-0.281354843900844)
--(axis cs:56,-0.0878429458830619)
--(axis cs:55,0.148472751669027)
--(axis cs:54,0.422496657358819)
--(axis cs:53,0.719827084531782)
--(axis cs:52,1.011485877429)
--(axis cs:51,1.25192943626886)
--(axis cs:50,1.39103657366353)
--(axis cs:49,1.43251773594518)
--(axis cs:48,1.48874643262293)
--(axis cs:47,1.38936308787509)
--(axis cs:46,1.2510056679848)
--(axis cs:45,0.967653382895086)
--(axis cs:44,0.927939395300268)
--(axis cs:43,1.12731845459653)
--(axis cs:42,1.07321551013648)
--(axis cs:41,0.987286410969934)
--(axis cs:40,0.948863335872625)
--(axis cs:39,0.892799256504583)
--(axis cs:38,0.915404843510966)
--(axis cs:37,0.88445782354835)
--(axis cs:36,0.814429413356715)
--(axis cs:35,0.891322199463707)
--(axis cs:34,0.734411974135386)
--(axis cs:33,0.665495379967341)
--(axis cs:32,0.636286615981987)
--(axis cs:31,0.621917708255252)
--(axis cs:30,0.697470122090738)
--(axis cs:29,0.669928840960109)
--(axis cs:28,0.425039013958491)
--(axis cs:27,0.235955380330777)
--(axis cs:26,0.42469728855798)
--(axis cs:25,0.569603349820595)
--(axis cs:24,0.638801445000597)
--(axis cs:23,0.682568278743003)
--(axis cs:22,0.699363070373005)
--(axis cs:21,0.666536188561981)
--(axis cs:20,0.721009146795566)
--(axis cs:19,0.809176109704397)
--(axis cs:18,0.862603176562119)
--(axis cs:17,0.853531181618073)
--(axis cs:16,0.785605790556081)
--(axis cs:15,0.646213003923318)
--(axis cs:14,0.684086986358957)
--(axis cs:13,0.62956396543418)
--(axis cs:12,0.697625248899851)
--(axis cs:11,0.822590629801506)
--(axis cs:10,0.749505546521481)
--(axis cs:9,0.792358081485234)
--(axis cs:8,1.05446345485692)
--(axis cs:7,1.00880881860831)
--(axis cs:6,0.976564101550487)
--(axis cs:5,0.811741566977805)
--(axis cs:4,0.954038020871883)
--(axis cs:3,0.986676358942771)
--(axis cs:2,0.906754398263611)
--(axis cs:1,1.06931138511278)
--(axis cs:0,1.000000000003)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:0,1.00000000000187)
--(axis cs:0,0.999999999998131)
--(axis cs:1,1.06931138510936)
--(axis cs:2,0.906754398260382)
--(axis cs:3,0.986676358939568)
--(axis cs:4,0.954038020868684)
--(axis cs:5,0.811741566974607)
--(axis cs:6,0.976564101547289)
--(axis cs:7,1.00880881860511)
--(axis cs:8,1.05446345485372)
--(axis cs:9,0.792358081482035)
--(axis cs:10,0.749505546518283)
--(axis cs:11,0.822590629798307)
--(axis cs:12,0.697625248896653)
--(axis cs:13,0.629563965430982)
--(axis cs:14,0.684086986355759)
--(axis cs:15,0.64621300392012)
--(axis cs:16,0.785605790552883)
--(axis cs:17,0.853531181614875)
--(axis cs:18,0.86260317655892)
--(axis cs:19,0.809176109701198)
--(axis cs:20,0.721009146792367)
--(axis cs:21,0.666536188558782)
--(axis cs:22,0.699363070369807)
--(axis cs:23,0.682568278739804)
--(axis cs:24,0.638801444997396)
--(axis cs:25,0.56960334981739)
--(axis cs:26,0.424697288554767)
--(axis cs:27,0.235955380327542)
--(axis cs:28,0.425039013955197)
--(axis cs:29,0.66992884095666)
--(axis cs:30,0.697470122086895)
--(axis cs:31,0.621917708250396)
--(axis cs:32,0.63628661597454)
--(axis cs:33,0.665495379953278)
--(axis cs:34,0.734411974104484)
--(axis cs:35,0.891322199390075)
--(axis cs:36,0.814429413175018)
--(axis cs:37,0.884457823094315)
--(axis cs:38,0.915404842373253)
--(axis cs:39,0.89279925365783)
--(axis cs:40,0.9488633287736)
--(axis cs:41,0.987286393345954)
--(axis cs:42,1.07321546661477)
--(axis cs:43,1.12731834777756)
--(axis cs:44,0.927939134972338)
--(axis cs:45,0.967652753658783)
--(axis cs:46,1.2510041618284)
--(axis cs:47,1.38935952488779)
--(axis cs:48,1.48873812566633)
--(axis cs:49,1.43249872383829)
--(axis cs:50,1.39099662677412)
--(axis cs:51,-0.231679168080171)
--(axis cs:52,-1.30818570964076)
--(axis cs:53,-1.99237696559886)
--(axis cs:54,-2.39707825833405)
--(axis cs:55,-2.6048143842869)
--(axis cs:56,-2.67575329283619)
--(axis cs:57,-2.65358595613198)
--(axis cs:58,-2.56987676273572)
--(axis cs:59,-2.4472806109871)
--(axis cs:60,-2.30192042439758)
--(axis cs:61,-2.14514283623157)
--(axis cs:62,-1.98481345223939)
--(axis cs:63,-1.82627132528104)
--(axis cs:64,-1.6730313002678)
--(axis cs:65,-1.52729992162997)
--(axis cs:66,-1.39035356863257)
--(axis cs:67,-1.26281486131833)
--(axis cs:68,-1.14485402328318)
--(axis cs:69,-1.03633495265202)
--(axis cs:70,-0.936920613443137)
--(axis cs:71,-0.846148551696255)
--(axis cs:72,-0.763484519991546)
--(axis cs:73,-0.68836010499086)
--(axis cs:74,-0.620198706071787)
--(axis cs:75,-0.558433068629935)
--(axis cs:76,-0.502516729125913)
--(axis cs:77,-0.451931103306846)
--(axis cs:78,-0.406189487065207)
--(axis cs:79,-0.364838898754978)
--(axis cs:80,-0.327460441108584)
--(axis cs:81,-0.293668676996487)
--(axis cs:82,-0.263110379027594)
--(axis cs:83,-0.235462915811522)
--(axis cs:84,-0.210432468390655)
--(axis cs:85,-0.187752222252324)
--(axis cs:86,-0.167180648752974)
--(axis cs:87,-0.148499971555452)
--(axis cs:88,-0.13151490686205)
--(axis cs:89,-0.116051769942829)
--(axis cs:90,-0.10195805481091)
--(axis cs:91,-0.0891026199667718)
--(axis cs:92,-0.0773766530837699)
--(axis cs:93,-0.0666956447696687)
--(axis cs:94,-0.0570026811257443)
--(axis cs:95,-0.0482734737768133)
--(axis cs:96,-0.0405236940670736)
--(axis cs:97,-0.0338193784517839)
--(axis cs:98,-0.0282914427443731)
--(axis cs:99,-0.0241557081497005)
--(axis cs:99,-0.0241544715961474)
--(axis cs:99,-0.0241544715961474)
--(axis cs:98,-0.0282903790322414)
--(axis cs:97,-0.0338184142258671)
--(axis cs:96,-0.0405227899786839)
--(axis cs:95,-0.0482726083794324)
--(axis cs:94,-0.0570018423741601)
--(axis cs:93,-0.0666948255653686)
--(axis cs:92,-0.0773758489584937)
--(axis cs:91,-0.0891018278864505)
--(axis cs:90,-0.101957272560861)
--(axis cs:89,-0.116050995811068)
--(axis cs:88,-0.131514139473582)
--(axis cs:87,-0.148499209782115)
--(axis cs:86,-0.167179891660768)
--(axis cs:85,-0.18775146906744)
--(axis cs:84,-0.210431718475147)
--(axis cs:83,-0.235462168644403)
--(axis cs:82,-0.263109634189451)
--(axis cs:81,-0.293667934156781)
--(axis cs:80,-0.327459700015294)
--(axis cs:79,-0.36483815922642)
--(axis cs:78,-0.406188748983937)
--(axis cs:77,-0.451930366615598)
--(axis cs:76,-0.502515993825502)
--(axis cs:75,-0.558432334779093)
--(axis cs:74,-0.620197973788854)
--(axis cs:73,-0.688359374457271)
--(axis cs:72,-0.763483791456951)
--(axis cs:71,-0.846147825485052)
--(axis cs:70,-0.936919889961979)
--(axis cs:69,-1.03633423239758)
--(axis cs:68,-1.14485330684899)
--(axis cs:67,-1.26281414939883)
--(axis cs:66,-1.39035286202145)
--(axis cs:65,-1.52729922120867)
--(axis cs:64,-1.6730306069781)
--(axis cs:63,-1.82627064007374)
--(axis cs:62,-1.98481277598908)
--(axis cs:61,-2.14514216960668)
--(axis cs:60,-2.30191976767786)
--(axis cs:59,-2.44727996383223)
--(axis cs:58,-2.56987612394033)
--(axis cs:57,-2.65358532347433)
--(axis cs:56,-2.6757526632822)
--(axis cs:55,-2.6048137551263)
--(axis cs:54,-2.39707763045191)
--(axis cs:53,-1.99237635130278)
--(axis cs:52,-1.30818514979784)
--(axis cs:51,-0.231678767739883)
--(axis cs:50,1.39099662678381)
--(axis cs:49,1.43249872384199)
--(axis cs:48,1.48873812566917)
--(axis cs:47,1.38935952489051)
--(axis cs:46,1.25100416183109)
--(axis cs:45,0.967652753661477)
--(axis cs:44,0.927939134975031)
--(axis cs:43,1.12731834778025)
--(axis cs:42,1.07321546661746)
--(axis cs:41,0.987286393348647)
--(axis cs:40,0.948863328776293)
--(axis cs:39,0.892799253660522)
--(axis cs:38,0.915404842375946)
--(axis cs:37,0.884457823097008)
--(axis cs:36,0.814429413177711)
--(axis cs:35,0.891322199392768)
--(axis cs:34,0.734411974107177)
--(axis cs:33,0.66549537995597)
--(axis cs:32,0.636286615977233)
--(axis cs:31,0.621917708253089)
--(axis cs:30,0.697470122089588)
--(axis cs:29,0.669928840959353)
--(axis cs:28,0.42503901395789)
--(axis cs:27,0.235955380330235)
--(axis cs:26,0.424697288557459)
--(axis cs:25,0.569603349820083)
--(axis cs:24,0.638801445000089)
--(axis cs:23,0.682568278742497)
--(axis cs:22,0.699363070372499)
--(axis cs:21,0.666536188561475)
--(axis cs:20,0.72100914679506)
--(axis cs:19,0.809176109703891)
--(axis cs:18,0.862603176561613)
--(axis cs:17,0.853531181617568)
--(axis cs:16,0.785605790555575)
--(axis cs:15,0.646213003922813)
--(axis cs:14,0.684086986358452)
--(axis cs:13,0.629563965433675)
--(axis cs:12,0.697625248899345)
--(axis cs:11,0.822590629801)
--(axis cs:10,0.749505546520975)
--(axis cs:9,0.792358081484728)
--(axis cs:8,1.05446345485641)
--(axis cs:7,1.00880881860781)
--(axis cs:6,0.976564101549982)
--(axis cs:5,0.8117415669773)
--(axis cs:4,0.954038020871377)
--(axis cs:3,0.986676358942264)
--(axis cs:2,0.906754398263096)
--(axis cs:1,1.06931138511221)
--(axis cs:0,1.00000000000187)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 1.06931138511078
1 0.906754398261739
2 0.986676358940916
3 0.95403802087003
4 0.811741566975954
5 0.976564101548635
6 1.00880881860646
7 1.05446345485507
8 0.792358081483383
9 0.74950554651963
10 0.822590629799654
11 0.697625248898
12 0.629563965432329
13 0.684086986357105
14 0.646213003921467
15 0.785605790554228
16 0.85353118161622
17 0.862603176560266
18 0.809176109702545
19 0.721009146793714
20 0.666536188560129
21 0.699363070371153
22 0.682568278741151
23 0.638801444998745
24 0.569603349818743
25 0.424697288556129
26 0.235955380328927
27 0.425039013956639
28 0.669928840958255
29 0.697470122088885
30 0.6219177082534
31 0.636286615980135
32 0.665495379965489
33 0.734411974133534
34 0.891322199461853
35 0.814429413354863
36 0.884457823546498
37 0.915404843509113
38 0.892799256502731
39 0.948863335870773
40 0.987286410968082
41 1.07321551013463
42 1.12731845459468
43 0.927939395298417
44 0.967653382893234
45 1.25100566798295
46 1.38936308787323
47 1.48874643262107
48 1.43251773594333
49 1.39103908777429
50 1.3771262079221
51 1.23940987189986
52 1.00137054650559
53 0.71262820971234
54 0.418271009211944
55 0.146987300340377
56 -0.0869652616914612
57 -0.278542050833745
58 -0.427898096133415
59 -0.538005221546668
60 -0.613310346809499
61 -0.658933517708707
62 -0.680141202457781
63 -0.681984120095247
64 -0.669057856158973
65 -0.645365699809691
66 -0.614265021316039
67 -0.578476367695015
68 -0.540134185268196
69 -0.500860559457472
70 -0.461847530748241
71 -0.42393808392551
72 -0.387699909764387
73 -0.353489101734276
74 -0.321503036791269
75 -0.291822952030176
76 -0.264447382590103
77 -0.239317873986149
78 -0.216338385398897
79 -0.195389673977449
80 -0.176339768272671
81 -0.15905144577199
82 -0.143387448854447
83 -0.129214016017346
84 -0.116403174001449
85 -0.104834130426889
86 -0.0943940228136097
87 -0.08497821483496
88 -0.0764902808262977
89 -0.0688417817965812
90 -0.0619519078087287
91 -0.0557470404330317
92 -0.0501602733101619
93 -0.0451309173373629
94 -0.0406040085738597
95 -0.0365298308567995
96 -0.0328634607277844
97 -0.0295643391419618
98 -0.0265958722302244
99 -0.0239250618600855
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 1.06931138511078
2 0.906754398261739
3 0.986676358940916
4 0.95403802087003
5 0.811741566975953
6 0.976564101548636
7 1.00880881860646
8 1.05446345485507
9 0.792358081483382
10 0.749505546519629
11 0.822590629799654
12 0.697625248897999
13 0.629563965432329
14 0.684086986357106
15 0.646213003921467
16 0.785605790554229
17 0.853531181616221
18 0.862603176560267
19 0.809176109702545
20 0.721009146793713
21 0.666536188560129
22 0.699363070371153
23 0.68256827874115
24 0.638801444998742
25 0.569603349818737
26 0.424697288556113
27 0.235955380328888
28 0.425039013956543
29 0.669928840958007
30 0.697470122088241
31 0.621917708251742
32 0.636286615975886
33 0.665495379954624
34 0.73441197410583
35 0.891322199391421
36 0.814429413176364
37 0.884457823095661
38 0.9154048423746
39 0.892799253659176
40 0.948863328774947
41 0.987286393347301
42 1.07321546661612
43 1.1273183477789
44 0.927939134973684
45 0.96765275366013
46 1.25100416182975
47 1.38935952488915
48 1.48873812566775
49 1.43249872384014
50 1.39099662677897
51 -0.231678967910027
52 -1.3081854297193
53 -1.99237665845082
54 -2.39707794439298
55 -2.6048140697066
56 -2.67575297805919
57 -2.65358563980315
58 -2.56987644333803
59 -2.44728028740967
60 -2.30192009603772
61 -2.14514250291913
62 -1.98481311411424
63 -1.82627098267739
64 -1.67303095362295
65 -1.52729957141932
66 -1.39035321532701
67 -1.26281450535858
68 -1.14485366506609
69 -1.0363345925248
70 -0.936920251702558
71 -0.846148188590653
72 -0.763484155724249
73 -0.688359739724065
74 -0.620198339930321
75 -0.558432701704514
76 -0.502516361475707
77 -0.451930734961222
78 -0.406189118024572
79 -0.364838528990699
80 -0.327460070561939
81 -0.293668305576634
82 -0.263110006608522
83 -0.235462542227962
84 -0.210432093432901
85 -0.187751845659882
86 -0.167180270206871
87 -0.148499590668784
88 -0.131514523167816
89 -0.116051382876948
90 -0.101957663685885
91 -0.0891022239266112
92 -0.0773762510211318
93 -0.0666952351675186
94 -0.0570022617499522
95 -0.0482730410781228
96 -0.0405232420228788
97 -0.0338188963388255
98 -0.0282909108883073
99 -0.0241550898729239
};
\addplot [semithick, black, dashed, mark=x, mark size=1, mark options={solid}]
table {%
0 1
1 1.06931138511079
2 0.906754398261738
3 0.986676358940916
4 0.95403802087003
5 0.811741566975952
6 0.976564101548636
7 1.00880881860646
8 1.05446345485507
9 0.792358081483381
10 0.749505546519629
11 0.822590629799654
12 0.697625248897999
13 0.629563965432328
14 0.684086986357105
15 0.646213003921466
16 0.785605790554229
17 0.853531181616222
18 0.862603176560267
19 0.809176109702545
20 0.721009146793713
21 0.666536188560128
22 0.699363070371153
23 0.682568278741151
24 0.638801444998744
25 0.569603349818742
26 0.424697288556127
27 0.235955380328924
28 0.42503901395664
29 0.669928840958258
30 0.697470122088887
31 0.6219177082534
32 0.636286615980135
33 0.665495379965489
34 0.734411974133535
35 0.891322199461855
36 0.814429413354863
37 0.884457823546498
38 0.915404843509114
39 0.892799256502731
40 0.948863335870773
41 0.987286410968082
42 1.07321551013463
43 1.12731845459468
44 0.927939395298416
45 0.967653382893234
46 1.25100566798295
47 1.38936308787324
48 1.48874643262108
49 1.43251773594333
};
\addplot [semithick, black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
50 1.39103657365868
51 -0.231803796001703
52 -1.30842449066265
53 -1.9926922574949
54 -2.39744210237899
55 -2.60520614809902
56 -2.6761578782019
57 -2.65399243779862
58 -2.57027735536474
59 -2.44766988567283
60 -2.30229471481638
61 -2.14549978879581
62 -1.9851516855672
63 -1.82659017263046
64 -1.67333061492884
65 -1.52757993009039
66 -1.39061475999496
67 -1.26305790422497
68 -1.14507970371295
69 -1.03654412755254
70 -0.937114176373344
71 -0.846327407574481
72 -0.763649566741499
73 -0.688512220407263
74 -0.62033873862936
75 -0.558561831264724
76 -0.502634995250215
77 -0.45203960449583
78 -0.406288911988243
79 -0.364929893028
80 -0.327543607823133
81 -0.293744577742573
82 -0.263179535275609
83 -0.235525810556824
84 -0.210489547995919
85 -0.187803898449699
86 -0.167227300792483
87 -0.148541948509746
88 -0.131552530122292
89 -0.116085335967893
90 -0.101987838223942
91 -0.0891288771311952
92 -0.0773996263363661
93 -0.066715567541932
94 -0.0570197842443935
95 -0.0482879932934994
96 -0.0405358810091412
97 -0.0338295108738738
98 -0.0282998403199569
99 -0.0241627491252398
};
\addplot [semithick, black, opacity=0.3, forget plot]
table {%
50 -100
50 -97.979797979798
50 -95.959595959596
50 -93.9393939393939
50 -91.9191919191919
50 -89.8989898989899
50 -87.8787878787879
50 -85.8585858585859
50 -83.8383838383838
50 -81.8181818181818
50 -79.7979797979798
50 -77.7777777777778
50 -75.7575757575758
50 -73.7373737373737
50 -71.7171717171717
50 -69.6969696969697
50 -67.6767676767677
50 -65.6565656565656
50 -63.6363636363636
50 -61.6161616161616
50 -59.5959595959596
50 -57.5757575757576
50 -55.5555555555556
50 -53.5353535353535
50 -51.5151515151515
50 -49.4949494949495
50 -47.4747474747475
50 -45.4545454545455
50 -43.4343434343434
50 -41.4141414141414
50 -39.3939393939394
50 -37.3737373737374
50 -35.3535353535353
50 -33.3333333333333
50 -31.3131313131313
50 -29.2929292929293
50 -27.2727272727273
50 -25.2525252525252
50 -23.2323232323232
50 -21.2121212121212
50 -19.1919191919192
50 -17.1717171717172
50 -15.1515151515151
50 -13.1313131313131
50 -11.1111111111111
50 -9.09090909090908
50 -7.07070707070706
50 -5.05050505050504
50 -3.03030303030303
50 -1.01010101010101
50 1.01010101010101
50 3.03030303030303
50 5.05050505050505
50 7.07070707070707
50 9.09090909090909
50 11.1111111111111
50 13.1313131313131
50 15.1515151515152
50 17.1717171717172
50 19.1919191919192
50 21.2121212121212
50 23.2323232323232
50 25.2525252525253
50 27.2727272727273
50 29.2929292929293
50 31.3131313131313
50 33.3333333333333
50 35.3535353535354
50 37.3737373737374
50 39.3939393939394
50 41.4141414141414
50 43.4343434343434
50 45.4545454545455
50 47.4747474747475
50 49.4949494949495
50 51.5151515151515
50 53.5353535353536
50 55.5555555555556
50 57.5757575757576
50 59.5959595959596
50 61.6161616161616
50 63.6363636363637
50 65.6565656565657
50 67.6767676767677
50 69.6969696969697
50 71.7171717171717
50 73.7373737373738
50 75.7575757575758
50 77.7777777777778
50 79.7979797979798
50 81.8181818181818
50 83.8383838383839
50 85.8585858585859
50 87.8787878787879
50 89.8989898989899
50 91.9191919191919
50 93.9393939393939
50 95.959595959596
50 97.979797979798
50 100
};

\nextgroupplot[
xmin=-4.95, xmax=100,
ylabel={$x_2$},
ymin=-4.58894349718542, ymax=1.26614016653578,
yticklabels=\empty,
xticklabels=\empty,
]
\path [fill=color0, fill opacity=0.4]
(axis cs:0,0.91000000000609)
--(axis cs:0,0.909999999993909)
--(axis cs:1,0.812168861483846)
--(axis cs:2,0.729615110272689)
--(axis cs:3,0.638243625481393)
--(axis cs:4,0.549222259649256)
--(axis cs:5,0.473540325548203)
--(axis cs:6,0.38061931864887)
--(axis cs:7,0.283544629974762)
--(axis cs:8,0.180933730789052)
--(axis cs:9,0.103507259948654)
--(axis cs:10,0.0295917778962269)
--(axis cs:11,-0.052371367304727)
--(axis cs:12,-0.122657605867525)
--(axis cs:13,-0.186840578469384)
--(axis cs:14,-0.257117682889739)
--(axis cs:15,-0.324310160110734)
--(axis cs:16,-0.406113840767215)
--(axis cs:17,-0.49552809733646)
--(axis cs:18,-0.586743695965802)
--(axis cs:19,-0.673528743895665)
--(axis cs:20,-0.752364946013944)
--(axis cs:21,-0.826542214330047)
--(axis cs:22,-0.904743943510413)
--(axis cs:23,-0.982048210819583)
--(axis cs:24,-1.0557488374276)
--(axis cs:25,-1.12326666078371)
--(axis cs:26,-1.17696905624711)
--(axis cs:27,-1.21233428484242)
--(axis cs:28,-1.26696152908646)
--(axis cs:29,-1.3466240284731)
--(axis cs:30,-1.42983728096667)
--(axis cs:31,-1.50632742460163)
--(axis cs:32,-1.58501936044561)
--(axis cs:33,-1.66741909204656)
--(axis cs:34,-1.75753448038033)
--(axis cs:35,-1.86424204513027)
--(axis cs:36,-1.96432740691701)
--(axis cs:37,-2.07241646334078)
--(axis cs:38,-2.18468111232505)
--(axis cs:39,-2.29580784909853)
--(axis cs:40,-2.41365226117654)
--(axis cs:41,-2.53651742488507)
--(axis cs:42,-2.66920415014733)
--(axis cs:43,-2.80862803710822)
--(axis cs:44,-2.9295082570091)
--(axis cs:45,-3.05556867786846)
--(axis cs:46,-3.21122493144539)
--(axis cs:47,-3.38227348954712)
--(axis cs:48,-3.56497086770465)
--(axis cs:49,-3.74387234997598)
--(axis cs:50,-3.92040842167362)
--(axis cs:51,-4.08479441954726)
--(axis cs:52,-4.21384154338868)
--(axis cs:53,-4.29422064980865)
--(axis cs:54,-4.32280333065264)
--(axis cs:55,-4.30199312732076)
--(axis cs:56,-4.23619724892102)
--(axis cs:57,-4.13047015735088)
--(axis cs:58,-3.99027596455211)
--(axis cs:59,-3.82149887564057)
--(axis cs:60,-3.63035252474636)
--(axis cs:61,-3.42314459739157)
--(axis cs:62,-3.20596780923348)
--(axis cs:63,-2.98440350116354)
--(axis cs:64,-2.76329835751319)
--(axis cs:65,-2.54663970065066)
--(axis cs:66,-2.33752609062945)
--(axis cs:67,-2.13821300307609)
--(axis cs:68,-1.95020745510336)
--(axis cs:69,-1.77438712189378)
--(axis cs:70,-1.61112493789205)
--(axis cs:71,-1.46040653391726)
--(axis cs:72,-1.32193347175597)
--(axis cs:73,-1.19520944303376)
--(axis cs:74,-1.07960936142207)
--(axis cs:75,-0.974432852169842)
--(axis cs:76,-0.878944366356046)
--(axis cs:77,-0.792402324802347)
--(axis cs:78,-0.714079563122165)
--(axis cs:79,-0.643277066106445)
--(axis cs:80,-0.579332647156877)
--(axis cs:81,-0.521625903545139)
--(axis cs:82,-0.469580488760022)
--(axis cs:83,-0.422664499367955)
--(axis cs:84,-0.380389576113137)
--(axis cs:85,-0.342309163034614)
--(axis cs:86,-0.308016247903394)
--(axis cs:87,-0.277140815745293)
--(axis cs:88,-0.24934717861848)
--(axis cs:89,-0.224331294028276)
--(axis cs:90,-0.2018181471821)
--(axis cs:91,-0.181559245371537)
--(axis cs:92,-0.163330253513106)
--(axis cs:93,-0.146928786289621)
--(axis cs:94,-0.132172362899916)
--(axis cs:95,-0.118896524014383)
--(axis cs:96,-0.106953106305565)
--(axis cs:97,-0.0962086672555671)
--(axis cs:98,-0.0865430513793316)
--(axis cs:99,-0.077848088212187)
--(axis cs:99,-0.0778474142411462)
--(axis cs:99,-0.0778474142411462)
--(axis cs:98,-0.0865423774312143)
--(axis cs:97,-0.0962079933357797)
--(axis cs:96,-0.106952432420789)
--(axis cs:95,-0.118895850172873)
--(axis cs:94,-0.132171689111874)
--(axis cs:93,-0.146928112567653)
--(axis cs:92,-0.163329579872786)
--(axis cs:91,-0.181558571832107)
--(axis cs:90,-0.201817473767332)
--(axis cs:89,-0.224330620767532)
--(axis cs:88,-0.249346505548027)
--(axis cs:87,-0.277140142909917)
--(axis cs:86,-0.308015575358391)
--(axis cs:85,-0.342308490848238)
--(axis cs:84,-0.380388904369619)
--(axis cs:83,-0.422663828171198)
--(axis cs:82,-0.469579818238149)
--(axis cs:81,-0.521625233856044)
--(axis cs:80,-0.579331978495021)
--(axis cs:79,-0.643276398711127)
--(axis cs:78,-0.714078897287571)
--(axis cs:77,-0.792401660889688)
--(axis cs:76,-0.878943704808166)
--(axis cs:75,-0.974432193528655)
--(axis cs:74,-1.07960870634922)
--(axis cs:73,-1.19520879233482)
--(axis cs:72,-1.32193282640839)
--(axis cs:71,-1.46040589510208)
--(axis cs:70,-1.61112430702906)
--(axis cs:69,-1.77438650067909)
--(axis cs:68,-1.95020684554787)
--(axis cs:67,-2.13821240754199)
--(axis cs:66,-2.33752551186059)
--(axis cs:65,-2.54663914179126)
--(axis cs:64,-2.76329782210751)
--(axis cs:63,-2.98440299312798)
--(axis cs:62,-3.20596733279181)
--(axis cs:61,-3.42314415696456)
--(axis cs:60,-3.63035212478827)
--(axis cs:59,-3.82149852041672)
--(axis cs:58,-3.99027565785143)
--(axis cs:57,-4.13046990212171)
--(axis cs:56,-4.23619704680461)
--(axis cs:55,-4.30199297803816)
--(axis cs:54,-4.32280323120427)
--(axis cs:53,-4.29422059355947)
--(axis cs:52,-4.21384151951207)
--(axis cs:51,-4.08479441406977)
--(axis cs:50,-3.92040842165739)
--(axis cs:49,-3.74387234996613)
--(axis cs:48,-3.5649708676948)
--(axis cs:47,-3.38227348953727)
--(axis cs:46,-3.21122493143554)
--(axis cs:45,-3.05556867785861)
--(axis cs:44,-2.92950825699925)
--(axis cs:43,-2.80862803709837)
--(axis cs:42,-2.66920415013748)
--(axis cs:41,-2.53651742487521)
--(axis cs:40,-2.41365226116669)
--(axis cs:39,-2.29580784908868)
--(axis cs:38,-2.1846811123152)
--(axis cs:37,-2.07241646333093)
--(axis cs:36,-1.96432740690716)
--(axis cs:35,-1.86424204512042)
--(axis cs:34,-1.75753448037048)
--(axis cs:33,-1.66741909203671)
--(axis cs:32,-1.58501936043576)
--(axis cs:31,-1.50632742459178)
--(axis cs:30,-1.42983728095682)
--(axis cs:29,-1.34662402846325)
--(axis cs:28,-1.26696152907661)
--(axis cs:27,-1.21233428483257)
--(axis cs:26,-1.17696905623725)
--(axis cs:25,-1.12326666077385)
--(axis cs:24,-1.05574883741775)
--(axis cs:23,-0.982048210809732)
--(axis cs:22,-0.904743943500562)
--(axis cs:21,-0.826542214320195)
--(axis cs:20,-0.752364946004092)
--(axis cs:19,-0.673528743885813)
--(axis cs:18,-0.58674369595595)
--(axis cs:17,-0.495528097326608)
--(axis cs:16,-0.406113840757363)
--(axis cs:15,-0.324310160100882)
--(axis cs:14,-0.257117682879887)
--(axis cs:13,-0.186840578459532)
--(axis cs:12,-0.122657605857673)
--(axis cs:11,-0.0523713672948752)
--(axis cs:10,0.0295917779060787)
--(axis cs:9,0.103507259958506)
--(axis cs:8,0.180933730798904)
--(axis cs:7,0.283544629984614)
--(axis cs:6,0.380619318658722)
--(axis cs:5,0.473540325558054)
--(axis cs:4,0.549222259659109)
--(axis cs:3,0.638243625491251)
--(axis cs:2,0.729615110282585)
--(axis cs:1,0.812168861493997)
--(axis cs:0,0.91000000000609)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:0,1.000000000003)
--(axis cs:0,0.999999999997)
--(axis cs:1,0.909999999997991)
--(axis cs:2,0.812168861487037)
--(axis cs:3,0.72961511027577)
--(axis cs:4,0.638243625484458)
--(axis cs:5,0.549222259652318)
--(axis cs:6,0.473540325551265)
--(axis cs:7,0.380619318651933)
--(axis cs:8,0.283544629977825)
--(axis cs:9,0.180933730792115)
--(axis cs:10,0.103507259951716)
--(axis cs:11,0.0295917778992892)
--(axis cs:12,-0.0523713673016647)
--(axis cs:13,-0.122657605864463)
--(axis cs:14,-0.186840578466321)
--(axis cs:15,-0.257117682886677)
--(axis cs:16,-0.324310160107671)
--(axis cs:17,-0.406113840764152)
--(axis cs:18,-0.495528097333397)
--(axis cs:19,-0.586743695962739)
--(axis cs:20,-0.673528743892603)
--(axis cs:21,-0.752364946010882)
--(axis cs:22,-0.826542214326984)
--(axis cs:23,-0.904743943507351)
--(axis cs:24,-0.982048210816521)
--(axis cs:25,-1.05574883742454)
--(axis cs:26,-1.12326666078064)
--(axis cs:27,-1.17696905624404)
--(axis cs:28,-1.21233428483936)
--(axis cs:29,-1.2669615290834)
--(axis cs:30,-1.34662402847004)
--(axis cs:31,-1.42983728096361)
--(axis cs:32,-1.50632742459857)
--(axis cs:33,-1.58501936044255)
--(axis cs:34,-1.6674190920435)
--(axis cs:35,-1.75753448037727)
--(axis cs:36,-1.86424204512721)
--(axis cs:37,-1.96432740691395)
--(axis cs:38,-2.07241646333772)
--(axis cs:39,-2.18468111232199)
--(axis cs:40,-2.29580784909547)
--(axis cs:41,-2.41365226117348)
--(axis cs:42,-2.536517424882)
--(axis cs:43,-2.66920415014427)
--(axis cs:44,-2.80862803710516)
--(axis cs:45,-2.92950825700603)
--(axis cs:46,-3.0555686778654)
--(axis cs:47,-3.21122493144233)
--(axis cs:48,-3.38227348954406)
--(axis cs:49,-3.56497086770159)
--(axis cs:50,-3.74386610327189)
--(axis cs:51,-3.92039752521108)
--(axis cs:52,-4.07197326134343)
--(axis cs:53,-4.18043364846353)
--(axis cs:54,-4.23817198887404)
--(axis cs:55,-4.24469890493677)
--(axis cs:56,-4.2029520621031)
--(axis cs:57,-4.11743136490563)
--(axis cs:58,-3.99356232937909)
--(axis cs:59,-3.83746811304351)
--(axis cs:60,-3.65574556511893)
--(axis cs:61,-3.45515197439373)
--(axis cs:62,-3.2422464319544)
--(axis cs:63,-3.02306014019961)
--(axis cs:64,-2.80285140092385)
--(axis cs:65,-2.58596842695537)
--(axis cs:66,-2.37581487010368)
--(axis cs:67,-2.17489595644113)
--(axis cs:68,-1.9849172480849)
--(axis cs:69,-1.80690995512243)
--(axis cs:70,-1.64136253554594)
--(axis cs:71,-1.48834506935309)
--(axis cs:72,-1.34761884792095)
--(axis cs:73,-1.21872808973008)
--(axis cs:74,-1.10107363709779)
--(axis cs:75,-0.993970174201164)
--(axis cs:76,-0.896689288283594)
--(axis cs:77,-0.808490896504071)
--(axis cs:78,-0.728645429083008)
--(axis cs:79,-0.656448866278138)
--(axis cs:80,-0.591232379330849)
--(axis cs:81,-0.532367984491734)
--(axis cs:82,-0.479271314516936)
--(axis cs:83,-0.431402354856372)
--(axis cs:84,-0.38826478288934)
--(axis cs:85,-0.349404383555599)
--(axis cs:86,-0.314406887073956)
--(axis cs:87,-0.282895477306087)
--(axis cs:88,-0.254528146422662)
--(axis cs:89,-0.228995017467417)
--(axis cs:90,-0.206015716764836)
--(axis cs:91,-0.185336849351298)
--(axis cs:92,-0.166729609977843)
--(axis cs:93,-0.149987547625196)
--(axis cs:94,-0.134924491289119)
--(axis cs:95,-0.121372637836779)
--(axis cs:96,-0.109180798109299)
--(axis cs:97,-0.098212794491766)
--(axis cs:98,-0.0883460014045465)
--(axis cs:99,-0.0794700192344382)
--(axis cs:99,-0.0794694345117534)
--(axis cs:99,-0.0794694345117534)
--(axis cs:98,-0.0883454167057499)
--(axis cs:97,-0.0982122098224911)
--(axis cs:96,-0.109180213476508)
--(axis cs:95,-0.121372053249073)
--(axis cs:94,-0.13492390675713)
--(axis cs:93,-0.149986963162056)
--(axis cs:92,-0.16672902559978)
--(axis cs:91,-0.185336265078359)
--(axis cs:90,-0.206015132621787)
--(axis cs:89,-0.228994433484845)
--(axis cs:88,-0.254527562638345)
--(axis cs:87,-0.28289489376667)
--(axis cs:86,-0.314406303837024)
--(axis cs:85,-0.349403800692226)
--(axis cs:84,-0.388264200487216)
--(axis cs:83,-0.431401773023647)
--(axis cs:82,-0.479270733386933)
--(axis cs:81,-0.532367404228707)
--(axis cs:80,-0.591231800137011)
--(axis cs:79,-0.656448288402216)
--(axis cs:78,-0.728644852830601)
--(axis cs:77,-0.808490322250148)
--(axis cs:76,-0.896688716487474)
--(axis cs:75,-0.993969605424346)
--(axis cs:74,-1.10107307202495)
--(axis cs:73,-1.21872752919356)
--(axis cs:72,-1.34761829292872)
--(axis cs:71,-1.4883445211202)
--(axis cs:70,-1.64136199552872)
--(axis cs:69,-1.80690942505423)
--(axis cs:68,-1.98491673001126)
--(axis cs:67,-2.17489545275069)
--(axis cs:66,-2.37581438355004)
--(axis cs:65,-2.58596796066284)
--(axis cs:64,-2.80285095836836)
--(axis cs:63,-3.02305972515458)
--(axis cs:62,-3.24224604839023)
--(axis cs:61,-3.45515162632065)
--(axis cs:60,-3.65574525636439)
--(axis cs:59,-3.83746784695855)
--(axis cs:58,-3.99356210847089)
--(axis cs:57,-4.1174311903945)
--(axis cs:56,-4.20295193340312)
--(axis cs:55,-4.24469881907288)
--(axis cs:54,-4.23817193991479)
--(axis cs:53,-4.18043362725602)
--(axis cs:52,-4.07197325627897)
--(axis cs:51,-3.92039752519485)
--(axis cs:50,-3.74386610326204)
--(axis cs:49,-3.56497086769786)
--(axis cs:48,-3.38227348954033)
--(axis cs:47,-3.2112249314386)
--(axis cs:46,-3.05556867786167)
--(axis cs:45,-2.92950825700231)
--(axis cs:44,-2.80862803710143)
--(axis cs:43,-2.66920415014054)
--(axis cs:42,-2.53651742487828)
--(axis cs:41,-2.41365226116975)
--(axis cs:40,-2.29580784909174)
--(axis cs:39,-2.18468111231826)
--(axis cs:38,-2.07241646333399)
--(axis cs:37,-1.96432740691022)
--(axis cs:36,-1.86424204512348)
--(axis cs:35,-1.75753448037354)
--(axis cs:34,-1.66741909203977)
--(axis cs:33,-1.58501936043882)
--(axis cs:32,-1.50632742459484)
--(axis cs:31,-1.42983728095988)
--(axis cs:30,-1.34662402846631)
--(axis cs:29,-1.26696152907967)
--(axis cs:28,-1.21233428483563)
--(axis cs:27,-1.17696905624032)
--(axis cs:26,-1.12326666077692)
--(axis cs:25,-1.05574883742081)
--(axis cs:24,-0.982048210812794)
--(axis cs:23,-0.904743943503624)
--(axis cs:22,-0.826542214323257)
--(axis cs:21,-0.752364946007154)
--(axis cs:20,-0.673528743888876)
--(axis cs:19,-0.586743695959012)
--(axis cs:18,-0.49552809732967)
--(axis cs:17,-0.406113840760425)
--(axis cs:16,-0.324310160103944)
--(axis cs:15,-0.257117682882949)
--(axis cs:14,-0.186840578462594)
--(axis cs:13,-0.122657605860735)
--(axis cs:12,-0.0523713672979374)
--(axis cs:11,0.0295917779030164)
--(axis cs:10,0.103507259955444)
--(axis cs:9,0.180933730795842)
--(axis cs:8,0.283544629981552)
--(axis cs:7,0.38061931865566)
--(axis cs:6,0.473540325554992)
--(axis cs:5,0.549222259656046)
--(axis cs:4,0.638243625488186)
--(axis cs:3,0.729615110279504)
--(axis cs:2,0.812168861490806)
--(axis cs:1,0.910000000002009)
--(axis cs:0,1.000000000003)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:0,1.00000000000184)
--(axis cs:0,0.999999999998158)
--(axis cs:1,0.909999999998588)
--(axis cs:2,0.812168861487572)
--(axis cs:3,0.729615110276297)
--(axis cs:4,0.638243625484983)
--(axis cs:5,0.549222259652844)
--(axis cs:6,0.47354032555179)
--(axis cs:7,0.380619318652458)
--(axis cs:8,0.28354462997835)
--(axis cs:9,0.18093373079264)
--(axis cs:10,0.103507259952242)
--(axis cs:11,0.0295917778998144)
--(axis cs:12,-0.0523713673011394)
--(axis cs:13,-0.122657605863937)
--(axis cs:14,-0.186840578465796)
--(axis cs:15,-0.257117682886151)
--(axis cs:16,-0.324310160107146)
--(axis cs:17,-0.406113840763627)
--(axis cs:18,-0.495528097332872)
--(axis cs:19,-0.586743695962214)
--(axis cs:20,-0.673528743892078)
--(axis cs:21,-0.752364946010356)
--(axis cs:22,-0.826542214326459)
--(axis cs:23,-0.904743943506826)
--(axis cs:24,-0.982048210815995)
--(axis cs:25,-1.05574883742402)
--(axis cs:26,-1.12326666078011)
--(axis cs:27,-1.17696905624351)
--(axis cs:28,-1.2123342848388)
--(axis cs:29,-1.26696152908278)
--(axis cs:30,-1.34662402846926)
--(axis cs:31,-1.42983728096237)
--(axis cs:32,-1.50632742459605)
--(axis cs:33,-1.58501936043654)
--(axis cs:34,-1.66741909202789)
--(axis cs:35,-1.75753448033544)
--(axis cs:36,-1.86424204501394)
--(axis cs:37,-1.96432740660674)
--(axis cs:38,-2.07241646250547)
--(axis cs:39,-2.18468111007233)
--(axis cs:40,-2.29580784302926)
--(axis cs:41,-2.41365224485646)
--(axis cs:42,-2.53651738109809)
--(axis cs:43,-2.66920403293203)
--(axis cs:44,-2.80862772402896)
--(axis cs:45,-2.92950742260232)
--(axis cs:46,-3.0555664587612)
--(axis cs:47,-3.21121904197057)
--(axis cs:48,-3.38225789078771)
--(axis cs:49,-3.5649296358792)
--(axis cs:50,-3.74376357867852)
--(axis cs:51,-3.92024000369788)
--(axis cs:52,-3.93621811963277)
--(axis cs:53,-3.84470982947088)
--(axis cs:54,-3.68387165714636)
--(axis cs:55,-3.48095909497608)
--(axis cs:56,-3.2552476723949)
--(axis cs:57,-3.02018885984097)
--(axis cs:58,-2.78499953903172)
--(axis cs:59,-2.55583232441727)
--(axis cs:60,-2.33663587547975)
--(axis cs:61,-2.1297860584263)
--(axis cs:62,-1.93654784947522)
--(axis cs:63,-1.75741232979629)
--(axis cs:64,-1.59234160217015)
--(axis cs:65,-1.44094592179816)
--(axis cs:66,-1.30261100732996)
--(axis cs:67,-1.1765888112543)
--(axis cs:68,-1.06206155727523)
--(axis cs:69,-0.958186281724547)
--(axis cs:70,-0.86412521327536)
--(axis cs:71,-0.779065917330975)
--(axis cs:72,-0.702234090279276)
--(axis cs:73,-0.632901119284467)
--(axis cs:74,-0.570387954976373)
--(axis cs:75,-0.514066425060284)
--(axis cs:76,-0.463358807790514)
--(axis cs:77,-0.417736256730845)
--(axis cs:78,-0.376716500995209)
--(axis cs:79,-0.339861122456867)
--(axis cs:80,-0.306772621546874)
--(axis cs:81,-0.277091417564294)
--(axis cs:82,-0.250492881455627)
--(axis cs:83,-0.226684464000746)
--(axis cs:84,-0.205402956690041)
--(axis cs:85,-0.186411903599658)
--(axis cs:86,-0.169499168213968)
--(axis cs:87,-0.154474647800875)
--(axis cs:88,-0.141168118311685)
--(axis cs:89,-0.129427183728951)
--(axis cs:90,-0.119115294275235)
--(axis cs:91,-0.110109786855071)
--(axis cs:92,-0.102299887344654)
--(axis cs:93,-0.0955845964540768)
--(axis cs:94,-0.0898703570933515)
--(axis cs:95,-0.085068369185955)
--(axis cs:96,-0.0810913746760027)
--(axis cs:97,-0.077849677053022)
--(axis cs:98,-0.0752460806963775)
--(axis cs:99,-0.0731693284999793)
--(axis cs:99,-0.0731688100445276)
--(axis cs:99,-0.0731688100445276)
--(axis cs:98,-0.0752456138188398)
--(axis cs:97,-0.0778492515808989)
--(axis cs:96,-0.0810909830626861)
--(axis cs:95,-0.0850680055239718)
--(axis cs:94,-0.0898700165938086)
--(axis cs:93,-0.0955842751585896)
--(axis cs:92,-0.102299581952351)
--(axis cs:91,-0.110109494606919)
--(axis cs:90,-0.119115012868006)
--(axis cs:89,-0.1294269112459)
--(axis cs:88,-0.141167853164095)
--(axis cs:87,-0.15447438867779)
--(axis cs:86,-0.169498914038835)
--(axis cs:85,-0.186411653493121)
--(axis cs:84,-0.205402709938307)
--(axis cs:83,-0.22668422002899)
--(axis cs:82,-0.250492639805936)
--(axis cs:81,-0.277091177877662)
--(axis cs:80,-0.30677238354879)
--(axis cs:79,-0.339860885946112)
--(axis cs:78,-0.376716265835521)
--(axis cs:77,-0.417736022845192)
--(axis cs:76,-0.463358575157773)
--(axis cs:75,-0.514066193714201)
--(axis cs:74,-0.570387725006734)
--(axis cs:73,-0.632900890840496)
--(axis cs:72,-0.702233863575277)
--(axis cs:71,-0.779065692654328)
--(axis cs:70,-0.86412499099694)
--(axis cs:69,-0.958186062311654)
--(axis cs:68,-1.06206134130701)
--(axis cs:67,-1.17658859943944)
--(axis cs:66,-1.30261080052623)
--(axis cs:65,-1.44094572103275)
--(axis cs:64,-1.59234140865905)
--(axis cs:63,-1.75741214495966)
--(axis cs:62,-1.93654767494409)
--(axis cs:61,-2.1297858960333)
--(axis cs:60,-2.3366357272234)
--(axis cs:59,-2.55583219238506)
--(axis cs:58,-2.78499942526291)
--(axis cs:57,-3.02018876610609)
--(axis cs:56,-3.25524759986976)
--(axis cs:55,-3.48095904380011)
--(axis cs:54,-3.68387162589372)
--(axis cs:53,-3.84470981465919)
--(axis cs:52,-3.93621811560794)
--(axis cs:51,-3.92024000368165)
--(axis cs:50,-3.74376357866867)
--(axis cs:49,-3.56492963587547)
--(axis cs:48,-3.38225789078488)
--(axis cs:47,-3.21121904196787)
--(axis cs:46,-3.05556645875852)
--(axis cs:45,-2.92950742259964)
--(axis cs:44,-2.80862772402629)
--(axis cs:43,-2.66920403292935)
--(axis cs:42,-2.53651738109542)
--(axis cs:41,-2.41365224485378)
--(axis cs:40,-2.29580784302658)
--(axis cs:39,-2.18468111006965)
--(axis cs:38,-2.0724164625028)
--(axis cs:37,-1.96432740660406)
--(axis cs:36,-1.86424204501127)
--(axis cs:35,-1.75753448033276)
--(axis cs:34,-1.66741909202522)
--(axis cs:33,-1.58501936043386)
--(axis cs:32,-1.50632742459338)
--(axis cs:31,-1.42983728095969)
--(axis cs:30,-1.34662402846658)
--(axis cs:29,-1.2669615290801)
--(axis cs:28,-1.21233428483612)
--(axis cs:27,-1.17696905624083)
--(axis cs:26,-1.12326666077744)
--(axis cs:25,-1.05574883742134)
--(axis cs:24,-0.982048210813319)
--(axis cs:23,-0.904743943504149)
--(axis cs:22,-0.826542214323782)
--(axis cs:21,-0.752364946007679)
--(axis cs:20,-0.673528743889401)
--(axis cs:19,-0.586743695959537)
--(axis cs:18,-0.495528097330195)
--(axis cs:17,-0.40611384076095)
--(axis cs:16,-0.324310160104469)
--(axis cs:15,-0.257117682883475)
--(axis cs:14,-0.186840578463119)
--(axis cs:13,-0.122657605861261)
--(axis cs:12,-0.0523713672984627)
--(axis cs:11,0.0295917779024912)
--(axis cs:10,0.103507259954918)
--(axis cs:9,0.180933730795317)
--(axis cs:8,0.283544629981027)
--(axis cs:7,0.380619318655135)
--(axis cs:6,0.473540325554467)
--(axis cs:5,0.54922225965552)
--(axis cs:4,0.638243625487661)
--(axis cs:3,0.729615110278977)
--(axis cs:2,0.812168861490271)
--(axis cs:1,0.910000000001412)
--(axis cs:0,1.00000000000184)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0.91
1 0.812168861488921
2 0.729615110277637
3 0.638243625486322
4 0.549222259654182
5 0.473540325553129
6 0.380619318653796
7 0.283544629979688
8 0.180933730793978
9 0.10350725995358
10 0.0295917779011528
11 -0.0523713672998011
12 -0.122657605862599
13 -0.186840578464458
14 -0.257117682884813
15 -0.324310160105808
16 -0.406113840762289
17 -0.495528097331534
18 -0.586743695960876
19 -0.673528743890739
20 -0.752364946009018
21 -0.826542214325121
22 -0.904743943505487
23 -0.982048210814657
24 -1.05574883742268
25 -1.12326666077878
26 -1.17696905624218
27 -1.21233428483749
28 -1.26696152908153
29 -1.34662402846817
30 -1.42983728096174
31 -1.5063274245967
32 -1.58501936044068
33 -1.66741909204164
34 -1.75753448037541
35 -1.86424204512535
36 -1.96432740691209
37 -2.07241646333586
38 -2.18468111232013
39 -2.2958078490936
40 -2.41365226117162
41 -2.53651742488014
42 -2.6692041501424
43 -2.8086280371033
44 -2.92950825700417
45 -3.05556867786354
46 -3.21122493144047
47 -3.38227348954219
48 -3.56497086769972
49 -3.74387234997106
50 -3.9204084216655
51 -4.08479441680852
52 -4.21384153145038
53 -4.29422062168406
54 -4.32280328092845
55 -4.30199305267946
56 -4.23619714786282
57 -4.13047002973629
58 -3.99027581120177
59 -3.82149869802865
60 -3.63035232476731
61 -3.42314437717807
62 -3.20596757101264
63 -2.98440324714576
64 -2.76329808981035
65 -2.54663942122096
66 -2.33752580124502
67 -2.13821270530904
68 -1.95020715032562
69 -1.77438681128644
70 -1.61112462246056
71 -1.46040621450967
72 -1.32193314908218
73 -1.19520911768429
74 -1.07960903388564
75 -0.974432522849249
76 -0.878944035582106
77 -0.792401992846018
78 -0.714079230204868
79 -0.643276732408786
80 -0.579332312825949
81 -0.521625568700592
82 -0.469580153499085
83 -0.422664163769576
84 -0.380389240241378
85 -0.342308826941426
86 -0.308015911630893
87 -0.277140479327605
88 -0.249346842083253
89 -0.224330957397904
90 -0.201817810474716
91 -0.181558908601822
92 -0.163329916692946
93 -0.146928449428637
94 -0.132172026005895
95 -0.118896187093628
96 -0.106952769363177
97 -0.0962083302956734
98 -0.0865427144052729
99 -0.0778477512266666
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 1
1 0.91
2 0.812168861488922
3 0.729615110277637
4 0.638243625486322
5 0.549222259654182
6 0.473540325553129
7 0.380619318653796
8 0.283544629979688
9 0.180933730793978
10 0.10350725995358
11 0.0295917779011528
12 -0.0523713672998011
13 -0.122657605862599
14 -0.186840578464458
15 -0.257117682884813
16 -0.324310160105808
17 -0.406113840762289
18 -0.495528097331534
19 -0.586743695960876
20 -0.673528743890739
21 -0.752364946009018
22 -0.826542214325121
23 -0.904743943505487
24 -0.982048210814657
25 -1.05574883742268
26 -1.12326666077878
27 -1.17696905624217
28 -1.21233428483746
29 -1.26696152908144
30 -1.34662402846792
31 -1.42983728096103
32 -1.50632742459471
33 -1.5850193604352
34 -1.66741909202656
35 -1.7575344803341
36 -1.86424204501261
37 -1.9643274066054
38 -2.07241646250414
39 -2.18468111007099
40 -2.29580784302792
41 -2.41365224485512
42 -2.53651738109676
43 -2.66920403293069
44 -2.80862772402763
45 -2.92950742260098
46 -3.05556645875986
47 -3.21121904196922
48 -3.3822578907863
49 -3.56492963587733
50 -3.74376357867359
51 -3.92024000368977
52 -3.93621811762035
53 -3.84470982206504
54 -3.68387164152004
55 -3.4809590693881
56 -3.25524763613233
57 -3.02018881297353
58 -2.78499948214731
59 -2.55583225840116
60 -2.33663580135158
61 -2.1297859772298
62 -1.93654776220965
63 -1.75741223737798
64 -1.5923415054146
65 -1.44094582141545
66 -1.30261090392809
67 -1.17658870534687
68 -1.06206144929112
69 -0.958186172018101
70 -0.86412510213615
71 -0.779065804992652
72 -0.702233976927277
73 -0.632901005062481
74 -0.570387839991553
75 -0.514066309387243
76 -0.463358691474144
77 -0.417736139788019
78 -0.376716383415365
79 -0.339861004201489
80 -0.306772502547832
81 -0.277091297720978
82 -0.250492760630781
83 -0.226684342014868
84 -0.205402833314174
85 -0.186411778546389
86 -0.169499041126402
87 -0.154474518239333
88 -0.14116798573789
89 -0.129427047487425
90 -0.11911515357162
91 -0.110109640730995
92 -0.102299734648502
93 -0.0955844358063332
94 -0.08987018684358
95 -0.0850681873549634
96 -0.0810911788693444
97 -0.0778494643169605
98 -0.0752458472576087
99 -0.0731690692722535
};
\addplot [semithick, black, dashed, mark=x, mark size=1, mark options={solid}]
table {%
0 1
1 0.91
2 0.812168861488922
3 0.729615110277637
4 0.638243625486322
5 0.549222259654182
6 0.473540325553129
7 0.380619318653796
8 0.283544629979688
9 0.180933730793978
10 0.10350725995358
11 0.0295917779011528
12 -0.0523713672998011
13 -0.122657605862599
14 -0.186840578464458
15 -0.257117682884813
16 -0.324310160105808
17 -0.406113840762289
18 -0.495528097331534
19 -0.586743695960876
20 -0.673528743890739
21 -0.752364946009018
22 -0.826542214325121
23 -0.904743943505487
24 -0.982048210814657
25 -1.05574883742268
26 -1.12326666077878
27 -1.17696905624218
28 -1.21233428483749
29 -1.26696152908153
30 -1.34662402846817
31 -1.42983728096174
32 -1.5063274245967
33 -1.58501936044068
34 -1.66741909204164
35 -1.75753448037541
36 -1.86424204512535
37 -1.96432740691209
38 -2.07241646333586
39 -2.18468111232013
40 -2.2958078490936
41 -2.41365226117162
42 -2.53651742488014
43 -2.6692041501424
44 -2.8086280371033
45 -2.92950825700417
46 -3.05556867786354
47 -3.21122493144047
48 -3.38227348954219
49 -3.56497086769972
};
\addplot [semithick, black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
50 -3.74386610326696
51 -3.9204084216655
52 -3.93643212628199
53 -3.84495399847854
54 -3.68413431271384
55 -3.48123144560308
56 -3.25552314524921
57 -3.02046258888151
58 -2.78526797099046
59 -2.55609291516389
60 -2.33688685574825
61 -2.13002625282409
62 -1.93677653647275
63 -1.75762913328076
64 -1.59254640735052
65 -1.44113880993114
66 -1.30279220502141
67 -1.17675865107213
68 -1.06222044716036
69 -0.958334681260665
70 -0.864263615318017
71 -0.779194833833863
72 -0.702354041414753
73 -0.633012625154751
74 -0.570491529365572
75 -0.514162570796292
76 -0.463448013377782
77 -0.417818993986539
78 -0.376793223476821
79 -0.339932264512765
80 -0.306838597855093
81 -0.27715262305133
82 -0.250549691507586
83 -0.226737234895101
84 -0.20545202618837
85 -0.186457591650661
86 -0.169541777722198
87 -0.154514465420172
88 -0.141205415223399
89 -0.129462216363404
90 -0.119148304930249
91 -0.110141004157157
92 -0.102329526485609
93 -0.0956128591168284
94 -0.0898974309538034
95 -0.0850944268389021
96 -0.0811165717779412
97 -0.0778741493948065
98 -0.0752699398013672
99 -0.0731926551673852
};
\addplot [semithick, black, opacity=0.3, forget plot]
table {%
50 -100
50 -97.979797979798
50 -95.959595959596
50 -93.9393939393939
50 -91.9191919191919
50 -89.8989898989899
50 -87.8787878787879
50 -85.8585858585859
50 -83.8383838383838
50 -81.8181818181818
50 -79.7979797979798
50 -77.7777777777778
50 -75.7575757575758
50 -73.7373737373737
50 -71.7171717171717
50 -69.6969696969697
50 -67.6767676767677
50 -65.6565656565656
50 -63.6363636363636
50 -61.6161616161616
50 -59.5959595959596
50 -57.5757575757576
50 -55.5555555555556
50 -53.5353535353535
50 -51.5151515151515
50 -49.4949494949495
50 -47.4747474747475
50 -45.4545454545455
50 -43.4343434343434
50 -41.4141414141414
50 -39.3939393939394
50 -37.3737373737374
50 -35.3535353535353
50 -33.3333333333333
50 -31.3131313131313
50 -29.2929292929293
50 -27.2727272727273
50 -25.2525252525252
50 -23.2323232323232
50 -21.2121212121212
50 -19.1919191919192
50 -17.1717171717172
50 -15.1515151515151
50 -13.1313131313131
50 -11.1111111111111
50 -9.09090909090908
50 -7.07070707070706
50 -5.05050505050504
50 -3.03030303030303
50 -1.01010101010101
50 1.01010101010101
50 3.03030303030303
50 5.05050505050505
50 7.07070707070707
50 9.09090909090909
50 11.1111111111111
50 13.1313131313131
50 15.1515151515152
50 17.1717171717172
50 19.1919191919192
50 21.2121212121212
50 23.2323232323232
50 25.2525252525253
50 27.2727272727273
50 29.2929292929293
50 31.3131313131313
50 33.3333333333333
50 35.3535353535354
50 37.3737373737374
50 39.3939393939394
50 41.4141414141414
50 43.4343434343434
50 45.4545454545455
50 47.4747474747475
50 49.4949494949495
50 51.5151515151515
50 53.5353535353536
50 55.5555555555556
50 57.5757575757576
50 59.5959595959596
50 61.6161616161616
50 63.6363636363637
50 65.6565656565657
50 67.6767676767677
50 69.6969696969697
50 71.7171717171717
50 73.7373737373738
50 75.7575757575758
50 77.7777777777778
50 79.7979797979798
50 81.8181818181818
50 83.8383838383839
50 85.8585858585859
50 87.8787878787879
50 89.8989898989899
50 91.9191919191919
50 93.9393939393939
50 95.959595959596
50 97.979797979798
50 100
};

\nextgroupplot[
xlabel={$t$},
xmin=-4.95, xmax=100,
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\(\displaystyle -20\),\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\),\(\displaystyle 100\),\(\displaystyle 120\)},
ylabel={$u$},
ymin=-17.0383845847909, ymax=3.88117727728878,
yticklabels=\empty
]
\path [fill=color0, fill opacity=0.4]
(axis cs:0,300)
--(axis cs:0,-300)
--(axis cs:1,-300)
--(axis cs:2,-300)
--(axis cs:3,-300)
--(axis cs:4,-300)
--(axis cs:5,-300)
--(axis cs:6,-300)
--(axis cs:7,-300)
--(axis cs:8,-300)
--(axis cs:9,-300)
--(axis cs:10,-300)
--(axis cs:11,-300)
--(axis cs:12,-300)
--(axis cs:13,-300)
--(axis cs:14,-300)
--(axis cs:15,-300)
--(axis cs:16,-300)
--(axis cs:17,-300)
--(axis cs:18,-300)
--(axis cs:19,-300)
--(axis cs:20,-300)
--(axis cs:21,-300)
--(axis cs:22,-300)
--(axis cs:23,-300)
--(axis cs:24,-300)
--(axis cs:25,-300)
--(axis cs:26,-300)
--(axis cs:27,-300)
--(axis cs:28,-300)
--(axis cs:29,-300)
--(axis cs:30,-300)
--(axis cs:31,-300)
--(axis cs:32,-300)
--(axis cs:33,-300)
--(axis cs:34,-300)
--(axis cs:35,-300)
--(axis cs:36,-300)
--(axis cs:37,-300)
--(axis cs:38,-300)
--(axis cs:39,-300)
--(axis cs:40,-300)
--(axis cs:41,-300)
--(axis cs:42,-300)
--(axis cs:43,-300)
--(axis cs:44,-300)
--(axis cs:45,-300)
--(axis cs:46,-300)
--(axis cs:47,-300)
--(axis cs:48,-300)
--(axis cs:49,-300)
--(axis cs:50,-300)
--(axis cs:51,-300)
--(axis cs:52,-300)
--(axis cs:53,-300)
--(axis cs:54,-300)
--(axis cs:55,-300)
--(axis cs:56,-300)
--(axis cs:57,-300)
--(axis cs:58,-300)
--(axis cs:59,-300)
--(axis cs:60,-300)
--(axis cs:61,-300)
--(axis cs:62,-300)
--(axis cs:63,-300)
--(axis cs:64,-300)
--(axis cs:65,-300)
--(axis cs:66,-300)
--(axis cs:67,-300)
--(axis cs:68,-300)
--(axis cs:69,-300)
--(axis cs:70,-300)
--(axis cs:71,-300)
--(axis cs:72,-300)
--(axis cs:73,-300)
--(axis cs:74,-300)
--(axis cs:75,-300)
--(axis cs:76,-300)
--(axis cs:77,-300)
--(axis cs:78,-300)
--(axis cs:79,-300)
--(axis cs:80,-300)
--(axis cs:81,-300)
--(axis cs:82,-300)
--(axis cs:83,-300)
--(axis cs:84,-300)
--(axis cs:85,-300)
--(axis cs:86,-300)
--(axis cs:87,-300)
--(axis cs:88,-300)
--(axis cs:89,-300)
--(axis cs:90,-300)
--(axis cs:91,-300)
--(axis cs:92,-300)
--(axis cs:93,-300)
--(axis cs:94,-300)
--(axis cs:95,-300)
--(axis cs:96,-300)
--(axis cs:97,-300)
--(axis cs:98,-300)
--(axis cs:99,-300)
--(axis cs:99,300)
--(axis cs:99,300)
--(axis cs:98,300)
--(axis cs:97,300)
--(axis cs:96,300)
--(axis cs:95,300)
--(axis cs:94,300)
--(axis cs:93,300)
--(axis cs:92,300)
--(axis cs:91,300)
--(axis cs:90,300)
--(axis cs:89,300)
--(axis cs:88,300)
--(axis cs:87,300)
--(axis cs:86,300)
--(axis cs:85,300)
--(axis cs:84,300)
--(axis cs:83,300)
--(axis cs:82,300)
--(axis cs:81,300)
--(axis cs:80,300)
--(axis cs:79,300)
--(axis cs:78,300)
--(axis cs:77,300)
--(axis cs:76,300)
--(axis cs:75,300)
--(axis cs:74,300)
--(axis cs:73,300)
--(axis cs:72,300)
--(axis cs:71,300)
--(axis cs:70,300)
--(axis cs:69,300)
--(axis cs:68,300)
--(axis cs:67,300)
--(axis cs:66,300)
--(axis cs:65,300)
--(axis cs:64,300)
--(axis cs:63,300)
--(axis cs:62,300)
--(axis cs:61,300)
--(axis cs:60,300)
--(axis cs:59,300)
--(axis cs:58,300)
--(axis cs:57,300)
--(axis cs:56,300)
--(axis cs:55,300)
--(axis cs:54,300)
--(axis cs:53,300)
--(axis cs:52,300)
--(axis cs:51,300)
--(axis cs:50,300)
--(axis cs:49,300)
--(axis cs:48,300)
--(axis cs:47,300)
--(axis cs:46,300)
--(axis cs:45,300)
--(axis cs:44,300)
--(axis cs:43,300)
--(axis cs:42,300)
--(axis cs:41,300)
--(axis cs:40,300)
--(axis cs:39,300)
--(axis cs:38,300)
--(axis cs:37,300)
--(axis cs:36,300)
--(axis cs:35,300)
--(axis cs:34,300)
--(axis cs:33,300)
--(axis cs:32,300)
--(axis cs:31,300)
--(axis cs:30,300)
--(axis cs:29,300)
--(axis cs:28,300)
--(axis cs:27,300)
--(axis cs:26,300)
--(axis cs:25,300)
--(axis cs:24,300)
--(axis cs:23,300)
--(axis cs:22,300)
--(axis cs:21,300)
--(axis cs:20,300)
--(axis cs:19,300)
--(axis cs:18,300)
--(axis cs:17,300)
--(axis cs:16,300)
--(axis cs:15,300)
--(axis cs:14,300)
--(axis cs:13,300)
--(axis cs:12,300)
--(axis cs:11,300)
--(axis cs:10,300)
--(axis cs:9,300)
--(axis cs:8,300)
--(axis cs:7,300)
--(axis cs:6,300)
--(axis cs:5,300)
--(axis cs:4,300)
--(axis cs:3,300)
--(axis cs:2,300)
--(axis cs:1,300)
--(axis cs:0,300)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:0,0.793113851110834)
--(axis cs:0,0.793113851104857)
--(axis cs:1,-1.51863872998237)
--(axis cs:2,0.889895046614958)
--(axis cs:3,-0.227715744817749)
--(axis cs:4,-1.32756073685675)
--(axis cs:5,1.72939950242143)
--(axis cs:6,0.42010358073011)
--(axis cs:7,0.557427244343746)
--(axis cs:8,-2.51560738823433)
--(axis cs:9,-0.34928954149217)
--(axis cs:10,0.805801387449225)
--(axis cs:11,-1.16739474603956)
--(axis cs:12,-0.610850309769886)
--(axis cs:13,0.608186605788013)
--(axis cs:14,-0.310331125723664)
--(axis cs:15,1.45854916671677)
--(axis cs:16,0.757814489672353)
--(axis cs:17,0.176073067599088)
--(axis cs:18,-0.448010350924176)
--(axis cs:19,-0.800752018121042)
--(axis cs:20,-0.472628667659457)
--(axis cs:21,0.394922436963271)
--(axis cs:22,-0.0980116092658923)
--(axis cs:23,-0.369411509552936)
--(axis cs:24,-0.628100807303126)
--(axis cs:25,-1.39210027764725)
--(axis cs:26,-1.84494935341939)
--(axis cs:27,1.91443187430704)
--(axis cs:28,2.49140217140882)
--(axis cs:29,0.342405695399084)
--(axis cs:30,-0.685777126149062)
--(axis cs:31,0.20588084808945)
--(axis cs:32,0.355716301447901)
--(axis cs:33,0.755715479672334)
--(axis cs:34,1.6425434506893)
--(axis cs:35,-0.679795641137489)
--(axis cs:36,0.781727043221708)
--(axis cs:37,0.397915981909677)
--(axis cs:38,-0.134515385886232)
--(axis cs:39,0.649920718903868)
--(axis cs:40,0.479117083508073)
--(axis cs:41,0.95801963017769)
--(axis cs:42,0.648350989300844)
--(axis cs:43,-1.8810587628108)
--(axis cs:44,0.489933778691702)
--(axis cs:45,2.93028810173671)
--(axis cs:46,1.50867456056028)
--(axis cs:47,1.13276928303509)
--(axis cs:48,-0.413413391658852)
--(axis cs:49,-0.271537048595495)
--(axis cs:50,-16.0875154260378)
--(axis cs:51,-10.7881472272546)
--(axis cs:52,-6.97268501021742)
--(axis cs:53,-4.24623262515727)
--(axis cs:54,-2.31707075746721)
--(axis cs:55,-0.969885821183177)
--(axis cs:56,-0.0459265515506918)
--(axis cs:57,0.571702561099021)
--(axis cs:58,0.96893909338116)
--(axis cs:59,1.20883666177908)
--(axis cs:60,1.33754541092439)
--(axis cs:61,1.38874061512378)
--(axis cs:62,1.38690099838391)
--(axis cs:63,1.34973455860637)
--(axis cs:64,1.28997268952378)
--(axis cs:65,1.21669629809547)
--(axis cs:66,1.13631527489799)
--(axis cs:67,1.05329127800856)
--(axis cs:68,0.970670509434579)
--(axis cs:69,0.890475900243826)
--(axis cs:70,0.813995320936653)
--(axis cs:71,0.741992943830246)
--(axis cs:72,0.674863848852716)
--(axis cs:73,0.612746748742452)
--(axis cs:74,0.555605843689879)
--(axis cs:75,0.503289949972278)
--(axis cs:76,0.455574923281396)
--(axis cs:77,0.412193823227553)
--(axis cs:78,0.37285809846875)
--(axis cs:79,0.337272206325364)
--(axis cs:80,0.305143438063188)
--(axis cs:81,0.276188242845929)
--(axis cs:82,0.250135986118171)
--(axis cs:83,0.226730809261446)
--(axis cs:84,0.205732052143213)
--(axis cs:85,0.186913539798219)
--(axis cs:86,0.170061904163001)
--(axis cs:87,0.154973999484228)
--(axis cs:88,0.141453365347851)
--(axis cs:89,0.129305584548164)
--(axis cs:90,0.118332264390365)
--(axis cs:91,0.10832322860095)
--(axis cs:92,0.0990463298731584)
--(axis cs:93,0.0902340640570811)
--(axis cs:94,0.0815658653022519)
--(axis cs:95,0.0726445597002795)
--(axis cs:96,0.0629649167300542)
--(axis cs:97,0.0518715142720329)
--(axis cs:98,0.0385021584636357)
--(axis cs:99,0.0217117856156103)
--(axis cs:99,0.0217673326765306)
--(axis cs:99,0.0217673326765306)
--(axis cs:98,0.0385553090916167)
--(axis cs:97,0.0519233775215452)
--(axis cs:96,0.0630160887362551)
--(axis cs:95,0.0726953597896364)
--(axis cs:94,0.0816164639608889)
--(axis cs:93,0.0902845520744029)
--(axis cs:92,0.0990967555638265)
--(axis cs:91,0.108373617754634)
--(axis cs:90,0.118382630908751)
--(axis cs:89,0.129355936082245)
--(axis cs:88,0.141503706264941)
--(axis cs:87,0.155024332417737)
--(axis cs:86,0.170112230815674)
--(axis cs:85,0.186963861355642)
--(axis cs:84,0.205782369485962)
--(axis cs:83,0.226781123074412)
--(axis cs:82,0.250186296947994)
--(axis cs:81,0.276238551132481)
--(axis cs:80,0.305193744158087)
--(axis cs:79,0.337322510503865)
--(axis cs:78,0.372908400938048)
--(axis cs:77,0.412244124132911)
--(axis cs:76,0.455625222710793)
--(axis cs:75,0.503340247959974)
--(axis cs:74,0.555656140219241)
--(axis cs:73,0.61279704374847)
--(axis cs:72,0.674914142224842)
--(axis cs:71,0.742043235416445)
--(axis cs:70,0.814045610549987)
--(axis cs:69,0.890526187673358)
--(axis cs:68,0.970720794462968)
--(axis cs:67,1.05334156043918)
--(axis cs:66,1.13636555459455)
--(axis cs:65,1.21674657503569)
--(axis cs:64,1.29002296386505)
--(axis cs:63,1.34978483075046)
--(axis cs:62,1.38695126900468)
--(axis cs:61,1.3887908850724)
--(axis cs:60,1.33759568082637)
--(axis cs:59,1.20888693093959)
--(axis cs:58,0.968989357231994)
--(axis cs:57,0.571752805688084)
--(axis cs:56,-0.0458763609112013)
--(axis cs:55,-0.969835762592281)
--(axis cs:54,-2.31702099676163)
--(axis cs:53,-4.24618350120631)
--(axis cs:52,-6.97263719712084)
--(axis cs:51,-10.7881020399984)
--(axis cs:50,-16.0874753924459)
--(axis cs:49,-0.271537048589495)
--(axis cs:48,-0.413413391652875)
--(axis cs:47,1.13276928304106)
--(axis cs:46,1.50867456056626)
--(axis cs:45,2.93028810174269)
--(axis cs:44,0.489933778697675)
--(axis cs:43,-1.88105876280483)
--(axis cs:42,0.648350989306818)
--(axis cs:41,0.958019630183663)
--(axis cs:40,0.479117083514046)
--(axis cs:39,0.649920718909842)
--(axis cs:38,-0.134515385880259)
--(axis cs:37,0.39791598191565)
--(axis cs:36,0.781727043227681)
--(axis cs:35,-0.679795641131516)
--(axis cs:34,1.64254345069527)
--(axis cs:33,0.755715479678307)
--(axis cs:32,0.355716301453874)
--(axis cs:31,0.205880848095423)
--(axis cs:30,-0.685777126143089)
--(axis cs:29,0.342405695405057)
--(axis cs:28,2.49140217141479)
--(axis cs:27,1.91443187431301)
--(axis cs:26,-1.84494935341341)
--(axis cs:25,-1.39210027764128)
--(axis cs:24,-0.628100807297153)
--(axis cs:23,-0.369411509546963)
--(axis cs:22,-0.0980116092599191)
--(axis cs:21,0.394922436969244)
--(axis cs:20,-0.472628667653484)
--(axis cs:19,-0.800752018115069)
--(axis cs:18,-0.448010350918203)
--(axis cs:17,0.176073067605061)
--(axis cs:16,0.757814489678327)
--(axis cs:15,1.45854916672275)
--(axis cs:14,-0.310331125717691)
--(axis cs:13,0.608186605793987)
--(axis cs:12,-0.610850309763913)
--(axis cs:11,-1.16739474603359)
--(axis cs:10,0.805801387455198)
--(axis cs:9,-0.349289541486197)
--(axis cs:8,-2.51560738822836)
--(axis cs:7,0.557427244349719)
--(axis cs:6,0.420103580736083)
--(axis cs:5,1.7293995024274)
--(axis cs:4,-1.32756073685077)
--(axis cs:3,-0.227715744811776)
--(axis cs:2,0.889895046620931)
--(axis cs:1,-1.51863872997639)
--(axis cs:0,0.793113851110834)
--cycle;

\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
0 0.793113851107845
1 -1.51863872997938
2 0.889895046617944
3 -0.227715744814763
4 -1.32756073685376
5 1.72939950242441
6 0.420103580733097
7 0.557427244346732
8 -2.51560738823135
9 -0.349289541489184
10 0.805801387452212
11 -1.16739474603658
12 -0.610850309766899
13 0.608186605791
14 -0.310331125720677
15 1.45854916671976
16 0.75781448967534
17 0.176073067602074
18 -0.448010350921189
19 -0.800752018118056
20 -0.472628667656471
21 0.394922436966258
22 -0.0980116092629057
23 -0.36941150954995
24 -0.62810080730014
25 -1.39210027764426
26 -1.8449493534164
27 1.91443187431002
28 2.49140217141181
29 0.342405695402071
30 -0.685777126146075
31 0.205880848092437
32 0.355716301450888
33 0.75571547967532
34 1.64254345069228
35 -0.679795641134503
36 0.781727043224694
37 0.397915981912663
38 -0.134515385883246
39 0.649920718906855
40 0.47911708351106
41 0.958019630180677
42 0.648350989303831
43 -1.88105876280781
44 0.489933778694689
45 2.9302881017397
46 1.50867456056327
47 1.13276928303807
48 -0.413413391655864
49 -0.271537048592495
50 -16.0874954092419
51 -10.7881246336265
52 -6.97266110366913
53 -4.24620806318179
54 -2.31704587711442
55 -0.969860791887729
56 -0.0459014562309465
57 0.571727683393553
58 0.968964225306577
59 1.20886179635934
60 1.33757054587538
61 1.38876575009809
62 1.38692613369429
63 1.34975969467842
64 1.28999782669442
65 1.21672143656558
66 1.13634041474627
67 1.05331641922387
68 0.970695651948773
69 0.890501043958592
70 0.81402046574332
71 0.742018089623345
72 0.674888995538779
73 0.612771896245461
74 0.55563099195456
75 0.503315098966126
76 0.455600072996094
77 0.412218973680232
78 0.372883249703399
79 0.337297358414614
80 0.305168591110637
81 0.276213396989205
82 0.250161141533083
83 0.226755966167929
84 0.205757210814588
85 0.18693870057693
86 0.170087067489338
87 0.154999165950982
88 0.141478535806396
89 0.129330760315205
90 0.118357447649558
91 0.108348423177792
92 0.0990715427184924
93 0.090259308065742
94 0.0815911646315704
95 0.0726699597449579
96 0.0629905027331547
97 0.051897445896789
98 0.0385287337776262
99 0.0217395591460704
};
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 0.793113851107845
1 -1.51863872997938
2 0.889895046617944
3 -0.227715744814763
4 -1.32756073685376
5 1.72939950242441
6 0.420103580733097
7 0.557427244346732
8 -2.51560738823135
9 -0.349289541489184
10 0.805801387452212
11 -1.16739474603658
12 -0.610850309766899
13 0.608186605791
14 -0.310331125720677
15 1.45854916671976
16 0.75781448967534
17 0.176073067602074
18 -0.448010350921189
19 -0.800752018118056
20 -0.472628667656471
21 0.394922436966258
22 -0.0980116092629057
23 -0.36941150954995
24 -0.62810080730014
25 -1.39210027764426
26 -1.8449493534164
27 1.91443187431002
28 2.49140217141181
29 0.342405695402071
30 -0.685777126146075
31 0.205880848092437
32 0.355716301450888
33 0.75571547967532
34 1.64254345069228
35 -0.679795641134503
36 0.781727043224694
37 0.397915981912663
38 -0.134515385883246
39 0.649920718906855
40 0.47911708351106
41 0.958019630180677
42 0.648350989303831
43 -1.88105876280781
44 0.489933778694689
45 2.9302881017397
46 1.50867456056327
47 1.13276928303807
48 -0.413413391655864
49 -0.271537048592495
50 -16.0874954092419
51 -10.7881246336265
52 -6.97266110366913
53 -4.24620806318179
54 -2.31704587711442
55 -0.969860791887729
56 -0.0459014562309465
57 0.571727683393553
58 0.968964225306577
59 1.20886179635934
60 1.33757054587538
61 1.38876575009809
62 1.38692613369429
63 1.34975969467842
64 1.28999782669442
65 1.21672143656558
66 1.13634041474627
67 1.05331641922387
68 0.970695651948773
69 0.890501043958592
70 0.81402046574332
71 0.742018089623345
72 0.674888995538779
73 0.612771896245461
74 0.55563099195456
75 0.503315098966126
76 0.455600072996094
77 0.412218973680232
78 0.372883249703399
79 0.337297358414614
80 0.305168591110637
81 0.276213396989205
82 0.250161141533083
83 0.226755966167929
84 0.205757210814588
85 0.18693870057693
86 0.170087067489338
87 0.154999165950982
88 0.141478535806396
89 0.129330760315205
90 0.118357447649558
91 0.108348423177792
92 0.0990715427184924
93 0.090259308065742
94 0.0815911646315704
95 0.0726699597449579
96 0.0629905027331547
97 0.051897445896789
98 0.0385287337776262
99 0.0217395591460704
};
\addplot [semithick, black, dashed, mark=x, mark size=1, mark options={solid}]
table {%
0 0.793113851107853
1 -1.5186387299794
2 0.889895046617953
3 -0.227715744814765
4 -1.32756073685377
5 1.72939950242443
6 0.420103580733101
7 0.557427244346738
8 -2.51560738823137
9 -0.349289541489187
10 0.80580138745222
11 -1.16739474603659
12 -0.610850309766905
13 0.608186605791006
14 -0.310331125720681
15 1.45854916671978
16 0.757814489675347
17 0.176073067602076
18 -0.448010350921194
19 -0.800752018118064
20 -0.472628667656475
21 0.394922436966262
22 -0.0980116092629066
23 -0.369411509549953
24 -0.628100807300146
25 -1.39210027764428
26 -1.84494935341642
27 1.91443187431005
28 2.49140217141184
29 0.342405695402114
30 -0.685777126145981
31 0.205880848092697
32 0.35571630145155
33 0.755715479677006
34 1.64254345069656
35 -0.67979564112374
36 0.781727043251843
37 0.397915981980804
38 -0.134515385712912
39 0.649920719330694
40 0.479117084560165
41 0.958019632762264
42 0.648350995613981
43 -1.88105874750317
44 0.489933815478022
45 2.9302881891865
46 1.50867476570115
47 1.13276975626572
48 -0.413412323515333
49 -0.271534708096145
};
\addplot [semithick, black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addplot [semithick, red, mark=x, mark size=1, mark options={solid}, only marks]
table {%
50 -16.089300039238
51 -10.7893873262096
52 -6.97352011738878
53 -4.24676767459044
54 -2.31738466743812
55 -0.970037915838693
56 -0.0459613837874695
57 0.571751580558942
58 0.969046961382677
59 1.20898471999722
60 1.33771978872408
61 1.3889310534065
62 1.38709996081065
63 1.34993655975314
64 1.29017378689159
65 1.21689370794527
66 1.13650708170046
67 1.05347621469766
68 0.970847791232824
69 0.890645099036713
70 0.814156270351298
71 0.742145667572374
72 0.675008506668207
73 0.612883595738301
74 0.555735199783427
75 0.503412177018615
76 0.455690408018832
77 0.412302964626286
78 0.372961298403602
79 0.337369862745877
80 0.305235940023283
81 0.27627596689538
82 0.250219293660291
83 0.226810044553365
84 0.205807540662614
85 0.186985586727192
86 0.170130792748117
87 0.155039989023567
88 0.141516688531761
89 0.129366443842719
90 0.118390827105074
91 0.108379620235171
92 0.0991006253107046
93 0.0902862762211919
94 0.0816159310845018
95 0.0726923235142321
96 0.0630101132517602
97 0.0519137544517815
98 0.038540927915175
99 0.0217464742127158
};
\addplot [semithick, black, opacity=0.3, forget plot]
table {%
50 -100
50 -97.979797979798
50 -95.959595959596
50 -93.9393939393939
50 -91.9191919191919
50 -89.8989898989899
50 -87.8787878787879
50 -85.8585858585859
50 -83.8383838383838
50 -81.8181818181818
50 -79.7979797979798
50 -77.7777777777778
50 -75.7575757575758
50 -73.7373737373737
50 -71.7171717171717
50 -69.6969696969697
50 -67.6767676767677
50 -65.6565656565656
50 -63.6363636363636
50 -61.6161616161616
50 -59.5959595959596
50 -57.5757575757576
50 -55.5555555555556
50 -53.5353535353535
50 -51.5151515151515
50 -49.4949494949495
50 -47.4747474747475
50 -45.4545454545455
50 -43.4343434343434
50 -41.4141414141414
50 -39.3939393939394
50 -37.3737373737374
50 -35.3535353535353
50 -33.3333333333333
50 -31.3131313131313
50 -29.2929292929293
50 -27.2727272727273
50 -25.2525252525252
50 -23.2323232323232
50 -21.2121212121212
50 -19.1919191919192
50 -17.1717171717172
50 -15.1515151515151
50 -13.1313131313131
50 -11.1111111111111
50 -9.09090909090908
50 -7.07070707070706
50 -5.05050505050504
50 -3.03030303030303
50 -1.01010101010101
50 1.01010101010101
50 3.03030303030303
50 5.05050505050505
50 7.07070707070707
50 9.09090909090909
50 11.1111111111111
50 13.1313131313131
50 15.1515151515152
50 17.1717171717172
50 19.1919191919192
50 21.2121212121212
50 23.2323232323232
50 25.2525252525253
50 27.2727272727273
50 29.2929292929293
50 31.3131313131313
50 33.3333333333333
50 35.3535353535354
50 37.3737373737374
50 39.3939393939394
50 41.4141414141414
50 43.4343434343434
50 45.4545454545455
50 47.4747474747475
50 49.4949494949495
50 51.5151515151515
50 53.5353535353536
50 55.5555555555556
50 57.5757575757576
50 59.5959595959596
50 61.6161616161616
50 63.6363636363637
50 65.6565656565657
50 67.6767676767677
50 69.6969696969697
50 71.7171717171717
50 73.7373737373738
50 75.7575757575758
50 77.7777777777778
50 79.7979797979798
50 81.8181818181818
50 83.8383838383839
50 85.8585858585859
50 87.8787878787879
50 89.8989898989899
50 91.9191919191919
50 93.9393939393939
50 95.959595959596
50 97.979797979798
50 100
};
\end{groupplot}

\end{tikzpicture}

==> traj_legend.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{0,0.75,0.75}

\begin{axis}[
hide axis,
width=2cm,
height=5cm,
xmin=10, xmax=50,
ymin=0, ymax=1.0,
legend pos=north east,
legend columns=5,
legend style={
/tikz/every even column/.append style={column sep=1cm},
draw=none,
inner ysep=4pt
}]
]


\addlegendimage{color0, mark=*, mark size=2}
\addlegendentry{Prior};
\addlegendimage{color2, mark=*, mark size=2}
\addlegendentry{Posterior};
\addlegendimage{black, dashed, mark=x, mark size=2}
\addlegendentry{$y^*$};
\addlegendimage{black, dashed, mark=*, mark size=2}
\addlegendentry{$z^*$};
\addlegendimage{red, mark=x, mark size=2, mark options={solid}, only marks}
\addlegendentry{\textsc{lqr}};

\end{axis}

\end{tikzpicture}
\vspace*{\fill}

